Theoretical Behavior of XAI Methods in the Presence of Suppressor Variables

In recent years, the community of 'explainable artificial intelligence' (XAI) has created a vast body of methods to bridge a perceived gap between model 'complexity' and 'interpretability'. However, a concrete problem to be solved by XAI methods has not yet been formally stated. As a result, XAI methods are lacking theoretical and empirical evidence for the 'correctness' of their explanations, limiting their potential use for quality-control and transparency purposes. At the same time, Haufe et al. (2014) showed, using simple toy examples, that even standard interpretations of linear models can be highly misleading. Specifically, high importance may be attributed to so-called suppressor variables lacking any statistical relation to the prediction target. This behavior has been confirmed empirically for a large array of XAI methods in Wilming et al. (2022). Here, we go one step further by deriving analytical expressions for the behavior of a variety of popular XAI methods on a simple two-dimensional binary classification problem involving Gaussian class-conditional distributions. We show that the majority of the studied approaches will attribute non-zero importance to a non-class-related suppressor feature in the presence of correlated noise. This poses important limitations on the interpretations and conclusions that the outputs of these XAI methods can afford.

==> images/faithfulness_depending_on_c_and_v1_v20.5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.240608in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.240608in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{0.619136in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{0.619136in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.874658in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874658in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874658in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513461in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.513461in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513461in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513461in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152265in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.152265in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152265in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152265in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791069in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.791069in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791069in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791069in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429872in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.429872in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429872in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.429872in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068676in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.068676in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068676in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.068676in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707480in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.707480in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707480in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.707480in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346283in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.346283in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346283in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.346283in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.985087in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.985087in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.985087in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.429872in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{0.736068in}}%
\pgfpathlineto{\pgfqpoint{6.240608in}{0.736068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{0.736068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.687843in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{1.375124in}}%
\pgfpathlineto{\pgfqpoint{6.240608in}{1.375124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{1.375124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.326899in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{2.014180in}}%
\pgfpathlineto{\pgfqpoint{6.240608in}{2.014180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{2.014180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.965955in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{2.653236in}}%
\pgfpathlineto{\pgfqpoint{6.240608in}{2.653236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{2.653236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=2.605011in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{3.292292in}}%
\pgfpathlineto{\pgfqpoint{6.240608in}{3.292292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{3.292292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=3.244067in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{3.931348in}}%
\pgfpathlineto{\pgfqpoint{6.240608in}{3.931348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{3.931348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=3.883122in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{4.570404in}}%
\pgfpathlineto{\pgfqpoint{6.240608in}{4.570404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{4.570404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=4.522178in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=2.599846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle e_{S}(c)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.144525,0.088242,0.162625}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{4.173364in}}%
\pgfpathlineto{\pgfqpoint{1.156013in}{4.076335in}}%
\pgfpathlineto{\pgfqpoint{1.365750in}{4.006274in}}%
\pgfpathlineto{\pgfqpoint{1.544794in}{3.948753in}}%
\pgfpathlineto{\pgfqpoint{1.703376in}{3.900058in}}%
\pgfpathlineto{\pgfqpoint{1.851727in}{3.856796in}}%
\pgfpathlineto{\pgfqpoint{1.989847in}{3.818810in}}%
\pgfpathlineto{\pgfqpoint{2.122851in}{3.784574in}}%
\pgfpathlineto{\pgfqpoint{2.245624in}{3.755211in}}%
\pgfpathlineto{\pgfqpoint{2.363281in}{3.729256in}}%
\pgfpathlineto{\pgfqpoint{2.480939in}{3.705584in}}%
\pgfpathlineto{\pgfqpoint{2.593481in}{3.685202in}}%
\pgfpathlineto{\pgfqpoint{2.706023in}{3.667140in}}%
\pgfpathlineto{\pgfqpoint{2.813449in}{3.652153in}}%
\pgfpathlineto{\pgfqpoint{2.920876in}{3.639444in}}%
\pgfpathlineto{\pgfqpoint{3.023187in}{3.629517in}}%
\pgfpathlineto{\pgfqpoint{3.125497in}{3.621760in}}%
\pgfpathlineto{\pgfqpoint{3.227808in}{3.616209in}}%
\pgfpathlineto{\pgfqpoint{3.330119in}{3.612891in}}%
\pgfpathlineto{\pgfqpoint{3.432430in}{3.611821in}}%
\pgfpathlineto{\pgfqpoint{3.534741in}{3.613003in}}%
\pgfpathlineto{\pgfqpoint{3.637052in}{3.616434in}}%
\pgfpathlineto{\pgfqpoint{3.739363in}{3.622095in}}%
\pgfpathlineto{\pgfqpoint{3.841674in}{3.629962in}}%
\pgfpathlineto{\pgfqpoint{3.943985in}{3.639997in}}%
\pgfpathlineto{\pgfqpoint{4.051411in}{3.652816in}}%
\pgfpathlineto{\pgfqpoint{4.158837in}{3.667909in}}%
\pgfpathlineto{\pgfqpoint{4.266264in}{3.685202in}}%
\pgfpathlineto{\pgfqpoint{4.378806in}{3.705584in}}%
\pgfpathlineto{\pgfqpoint{4.491348in}{3.728178in}}%
\pgfpathlineto{\pgfqpoint{4.609005in}{3.754037in}}%
\pgfpathlineto{\pgfqpoint{4.731778in}{3.783306in}}%
\pgfpathlineto{\pgfqpoint{4.859667in}{3.816092in}}%
\pgfpathlineto{\pgfqpoint{4.992671in}{3.852461in}}%
\pgfpathlineto{\pgfqpoint{5.135906in}{3.893951in}}%
\pgfpathlineto{\pgfqpoint{5.289373in}{3.940744in}}%
\pgfpathlineto{\pgfqpoint{5.458186in}{3.994581in}}%
\pgfpathlineto{\pgfqpoint{5.647461in}{4.057302in}}%
\pgfpathlineto{\pgfqpoint{5.877660in}{4.136016in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{4.173364in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{4.173364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.144525,0.088242,0.162625}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{1.002342in}}%
\pgfpathlineto{\pgfqpoint{1.166244in}{0.952812in}}%
\pgfpathlineto{\pgfqpoint{1.411790in}{0.913273in}}%
\pgfpathlineto{\pgfqpoint{1.631758in}{0.880039in}}%
\pgfpathlineto{\pgfqpoint{1.836380in}{0.851367in}}%
\pgfpathlineto{\pgfqpoint{2.025655in}{0.827071in}}%
\pgfpathlineto{\pgfqpoint{2.204699in}{0.806299in}}%
\pgfpathlineto{\pgfqpoint{2.378628in}{0.788381in}}%
\pgfpathlineto{\pgfqpoint{2.542325in}{0.773711in}}%
\pgfpathlineto{\pgfqpoint{2.700907in}{0.761658in}}%
\pgfpathlineto{\pgfqpoint{2.859489in}{0.751833in}}%
\pgfpathlineto{\pgfqpoint{3.012955in}{0.744530in}}%
\pgfpathlineto{\pgfqpoint{3.166422in}{0.739458in}}%
\pgfpathlineto{\pgfqpoint{3.319888in}{0.736660in}}%
\pgfpathlineto{\pgfqpoint{3.468239in}{0.736141in}}%
\pgfpathlineto{\pgfqpoint{3.616590in}{0.737773in}}%
\pgfpathlineto{\pgfqpoint{3.770056in}{0.741712in}}%
\pgfpathlineto{\pgfqpoint{3.923522in}{0.747906in}}%
\pgfpathlineto{\pgfqpoint{4.076989in}{0.756303in}}%
\pgfpathlineto{\pgfqpoint{4.235571in}{0.767218in}}%
\pgfpathlineto{\pgfqpoint{4.399268in}{0.780771in}}%
\pgfpathlineto{\pgfqpoint{4.568081in}{0.797050in}}%
\pgfpathlineto{\pgfqpoint{4.742010in}{0.816106in}}%
\pgfpathlineto{\pgfqpoint{4.921054in}{0.837950in}}%
\pgfpathlineto{\pgfqpoint{5.110329in}{0.863266in}}%
\pgfpathlineto{\pgfqpoint{5.314951in}{0.892902in}}%
\pgfpathlineto{\pgfqpoint{5.540035in}{0.927827in}}%
\pgfpathlineto{\pgfqpoint{5.790696in}{0.969052in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{1.002342in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{1.002342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.221363,0.164719,0.330414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{4.311202in}}%
\pgfpathlineto{\pgfqpoint{1.043471in}{4.222326in}}%
\pgfpathlineto{\pgfqpoint{1.248093in}{4.111926in}}%
\pgfpathlineto{\pgfqpoint{1.826149in}{3.798314in}}%
\pgfpathlineto{\pgfqpoint{1.969384in}{3.724108in}}%
\pgfpathlineto{\pgfqpoint{2.092157in}{3.662913in}}%
\pgfpathlineto{\pgfqpoint{2.204699in}{3.609286in}}%
\pgfpathlineto{\pgfqpoint{2.307010in}{3.562968in}}%
\pgfpathlineto{\pgfqpoint{2.404206in}{3.521429in}}%
\pgfpathlineto{\pgfqpoint{2.496285in}{3.484548in}}%
\pgfpathlineto{\pgfqpoint{2.583250in}{3.452139in}}%
\pgfpathlineto{\pgfqpoint{2.665098in}{3.423958in}}%
\pgfpathlineto{\pgfqpoint{2.746947in}{3.398181in}}%
\pgfpathlineto{\pgfqpoint{2.823680in}{3.376321in}}%
\pgfpathlineto{\pgfqpoint{2.900413in}{3.356801in}}%
\pgfpathlineto{\pgfqpoint{2.972031in}{3.340779in}}%
\pgfpathlineto{\pgfqpoint{3.043649in}{3.326949in}}%
\pgfpathlineto{\pgfqpoint{3.115266in}{3.315373in}}%
\pgfpathlineto{\pgfqpoint{3.186884in}{3.306101in}}%
\pgfpathlineto{\pgfqpoint{3.258502in}{3.299176in}}%
\pgfpathlineto{\pgfqpoint{3.330119in}{3.294628in}}%
\pgfpathlineto{\pgfqpoint{3.396621in}{3.292552in}}%
\pgfpathlineto{\pgfqpoint{3.463123in}{3.292552in}}%
\pgfpathlineto{\pgfqpoint{3.529625in}{3.294628in}}%
\pgfpathlineto{\pgfqpoint{3.601243in}{3.299176in}}%
\pgfpathlineto{\pgfqpoint{3.672861in}{3.306101in}}%
\pgfpathlineto{\pgfqpoint{3.744478in}{3.315373in}}%
\pgfpathlineto{\pgfqpoint{3.816096in}{3.326949in}}%
\pgfpathlineto{\pgfqpoint{3.887714in}{3.340779in}}%
\pgfpathlineto{\pgfqpoint{3.959331in}{3.356801in}}%
\pgfpathlineto{\pgfqpoint{4.036064in}{3.376321in}}%
\pgfpathlineto{\pgfqpoint{4.112798in}{3.398181in}}%
\pgfpathlineto{\pgfqpoint{4.189531in}{3.422275in}}%
\pgfpathlineto{\pgfqpoint{4.271379in}{3.450310in}}%
\pgfpathlineto{\pgfqpoint{4.358344in}{3.482575in}}%
\pgfpathlineto{\pgfqpoint{4.445308in}{3.517208in}}%
\pgfpathlineto{\pgfqpoint{4.537388in}{3.556242in}}%
\pgfpathlineto{\pgfqpoint{4.634583in}{3.599825in}}%
\pgfpathlineto{\pgfqpoint{4.742010in}{3.650501in}}%
\pgfpathlineto{\pgfqpoint{4.859667in}{3.708576in}}%
\pgfpathlineto{\pgfqpoint{4.992671in}{3.776851in}}%
\pgfpathlineto{\pgfqpoint{5.151253in}{3.860949in}}%
\pgfpathlineto{\pgfqpoint{5.366106in}{3.977646in}}%
\pgfpathlineto{\pgfqpoint{5.790696in}{4.208662in}}%
\pgfpathlineto{\pgfqpoint{5.969740in}{4.303227in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{4.311202in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{4.311202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.221363,0.164719,0.330414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{1.192537in}}%
\pgfpathlineto{\pgfqpoint{1.652221in}{0.995200in}}%
\pgfpathlineto{\pgfqpoint{1.856842in}{0.946378in}}%
\pgfpathlineto{\pgfqpoint{2.030771in}{0.907146in}}%
\pgfpathlineto{\pgfqpoint{2.184237in}{0.874753in}}%
\pgfpathlineto{\pgfqpoint{2.327473in}{0.846775in}}%
\pgfpathlineto{\pgfqpoint{2.460477in}{0.823040in}}%
\pgfpathlineto{\pgfqpoint{2.588365in}{0.802497in}}%
\pgfpathlineto{\pgfqpoint{2.711138in}{0.785079in}}%
\pgfpathlineto{\pgfqpoint{2.828796in}{0.770665in}}%
\pgfpathlineto{\pgfqpoint{2.941338in}{0.759092in}}%
\pgfpathlineto{\pgfqpoint{3.053880in}{0.749787in}}%
\pgfpathlineto{\pgfqpoint{3.161306in}{0.743097in}}%
\pgfpathlineto{\pgfqpoint{3.268733in}{0.738606in}}%
\pgfpathlineto{\pgfqpoint{3.376159in}{0.736351in}}%
\pgfpathlineto{\pgfqpoint{3.483586in}{0.736351in}}%
\pgfpathlineto{\pgfqpoint{3.591012in}{0.738606in}}%
\pgfpathlineto{\pgfqpoint{3.698438in}{0.743097in}}%
\pgfpathlineto{\pgfqpoint{3.805865in}{0.749787in}}%
\pgfpathlineto{\pgfqpoint{3.918407in}{0.759092in}}%
\pgfpathlineto{\pgfqpoint{4.030949in}{0.770665in}}%
\pgfpathlineto{\pgfqpoint{4.148606in}{0.785079in}}%
\pgfpathlineto{\pgfqpoint{4.266264in}{0.801725in}}%
\pgfpathlineto{\pgfqpoint{4.389037in}{0.821311in}}%
\pgfpathlineto{\pgfqpoint{4.516926in}{0.843921in}}%
\pgfpathlineto{\pgfqpoint{4.655045in}{0.870615in}}%
\pgfpathlineto{\pgfqpoint{4.803396in}{0.901591in}}%
\pgfpathlineto{\pgfqpoint{4.967094in}{0.938109in}}%
\pgfpathlineto{\pgfqpoint{5.151253in}{0.981535in}}%
\pgfpathlineto{\pgfqpoint{5.371222in}{1.035757in}}%
\pgfpathlineto{\pgfqpoint{5.688385in}{1.116459in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{1.192537in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{1.192537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254061,0.248816,0.503489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{4.390314in}}%
\pgfpathlineto{\pgfqpoint{0.982084in}{4.323841in}}%
\pgfpathlineto{\pgfqpoint{1.094626in}{4.251533in}}%
\pgfpathlineto{\pgfqpoint{1.212284in}{4.173231in}}%
\pgfpathlineto{\pgfqpoint{1.340172in}{4.085324in}}%
\pgfpathlineto{\pgfqpoint{1.483408in}{3.983995in}}%
\pgfpathlineto{\pgfqpoint{1.657336in}{3.858061in}}%
\pgfpathlineto{\pgfqpoint{2.076811in}{3.553091in}}%
\pgfpathlineto{\pgfqpoint{2.199584in}{3.467292in}}%
\pgfpathlineto{\pgfqpoint{2.301895in}{3.398357in}}%
\pgfpathlineto{\pgfqpoint{2.393975in}{3.338875in}}%
\pgfpathlineto{\pgfqpoint{2.480939in}{3.285373in}}%
\pgfpathlineto{\pgfqpoint{2.557672in}{3.240653in}}%
\pgfpathlineto{\pgfqpoint{2.634405in}{3.198552in}}%
\pgfpathlineto{\pgfqpoint{2.706023in}{3.161858in}}%
\pgfpathlineto{\pgfqpoint{2.772525in}{3.130221in}}%
\pgfpathlineto{\pgfqpoint{2.839027in}{3.101097in}}%
\pgfpathlineto{\pgfqpoint{2.900413in}{3.076574in}}%
\pgfpathlineto{\pgfqpoint{2.961800in}{3.054432in}}%
\pgfpathlineto{\pgfqpoint{3.023187in}{3.034773in}}%
\pgfpathlineto{\pgfqpoint{3.079458in}{3.019013in}}%
\pgfpathlineto{\pgfqpoint{3.135729in}{3.005480in}}%
\pgfpathlineto{\pgfqpoint{3.192000in}{2.994230in}}%
\pgfpathlineto{\pgfqpoint{3.248271in}{2.985308in}}%
\pgfpathlineto{\pgfqpoint{3.304542in}{2.978750in}}%
\pgfpathlineto{\pgfqpoint{3.360813in}{2.974584in}}%
\pgfpathlineto{\pgfqpoint{3.417083in}{2.972826in}}%
\pgfpathlineto{\pgfqpoint{3.473354in}{2.973486in}}%
\pgfpathlineto{\pgfqpoint{3.529625in}{2.976558in}}%
\pgfpathlineto{\pgfqpoint{3.585896in}{2.982032in}}%
\pgfpathlineto{\pgfqpoint{3.642167in}{2.989883in}}%
\pgfpathlineto{\pgfqpoint{3.698438in}{3.000081in}}%
\pgfpathlineto{\pgfqpoint{3.754709in}{3.012582in}}%
\pgfpathlineto{\pgfqpoint{3.810980in}{3.027337in}}%
\pgfpathlineto{\pgfqpoint{3.867251in}{3.044286in}}%
\pgfpathlineto{\pgfqpoint{3.928638in}{3.065198in}}%
\pgfpathlineto{\pgfqpoint{3.990024in}{3.088544in}}%
\pgfpathlineto{\pgfqpoint{4.051411in}{3.114217in}}%
\pgfpathlineto{\pgfqpoint{4.117913in}{3.144520in}}%
\pgfpathlineto{\pgfqpoint{4.184415in}{3.177262in}}%
\pgfpathlineto{\pgfqpoint{4.256033in}{3.215060in}}%
\pgfpathlineto{\pgfqpoint{4.332766in}{3.258242in}}%
\pgfpathlineto{\pgfqpoint{4.414615in}{3.307062in}}%
\pgfpathlineto{\pgfqpoint{4.501579in}{3.361686in}}%
\pgfpathlineto{\pgfqpoint{4.593659in}{3.422174in}}%
\pgfpathlineto{\pgfqpoint{4.695970in}{3.492013in}}%
\pgfpathlineto{\pgfqpoint{4.818743in}{3.578604in}}%
\pgfpathlineto{\pgfqpoint{4.977325in}{3.693341in}}%
\pgfpathlineto{\pgfqpoint{5.422377in}{4.016851in}}%
\pgfpathlineto{\pgfqpoint{5.565612in}{4.117279in}}%
\pgfpathlineto{\pgfqpoint{5.693501in}{4.204183in}}%
\pgfpathlineto{\pgfqpoint{5.811158in}{4.281433in}}%
\pgfpathlineto{\pgfqpoint{5.923700in}{4.352643in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{4.390314in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{4.390314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254061,0.248816,0.503489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{1.335183in}}%
\pgfpathlineto{\pgfqpoint{1.084395in}{1.272537in}}%
\pgfpathlineto{\pgfqpoint{1.335057in}{1.195190in}}%
\pgfpathlineto{\pgfqpoint{1.984731in}{0.993315in}}%
\pgfpathlineto{\pgfqpoint{2.148428in}{0.945545in}}%
\pgfpathlineto{\pgfqpoint{2.291664in}{0.906037in}}%
\pgfpathlineto{\pgfqpoint{2.419552in}{0.873079in}}%
\pgfpathlineto{\pgfqpoint{2.537210in}{0.845076in}}%
\pgfpathlineto{\pgfqpoint{2.644636in}{0.821741in}}%
\pgfpathlineto{\pgfqpoint{2.746947in}{0.801728in}}%
\pgfpathlineto{\pgfqpoint{2.844143in}{0.784899in}}%
\pgfpathlineto{\pgfqpoint{2.941338in}{0.770357in}}%
\pgfpathlineto{\pgfqpoint{3.033418in}{0.758816in}}%
\pgfpathlineto{\pgfqpoint{3.125497in}{0.749555in}}%
\pgfpathlineto{\pgfqpoint{3.212462in}{0.742978in}}%
\pgfpathlineto{\pgfqpoint{3.299426in}{0.738563in}}%
\pgfpathlineto{\pgfqpoint{3.386390in}{0.736346in}}%
\pgfpathlineto{\pgfqpoint{3.473354in}{0.736346in}}%
\pgfpathlineto{\pgfqpoint{3.560319in}{0.738563in}}%
\pgfpathlineto{\pgfqpoint{3.647283in}{0.742978in}}%
\pgfpathlineto{\pgfqpoint{3.734247in}{0.749555in}}%
\pgfpathlineto{\pgfqpoint{3.826327in}{0.758816in}}%
\pgfpathlineto{\pgfqpoint{3.918407in}{0.770357in}}%
\pgfpathlineto{\pgfqpoint{4.010487in}{0.784075in}}%
\pgfpathlineto{\pgfqpoint{4.107682in}{0.800787in}}%
\pgfpathlineto{\pgfqpoint{4.209993in}{0.820687in}}%
\pgfpathlineto{\pgfqpoint{4.317419in}{0.843915in}}%
\pgfpathlineto{\pgfqpoint{4.429961in}{0.870551in}}%
\pgfpathlineto{\pgfqpoint{4.552734in}{0.901957in}}%
\pgfpathlineto{\pgfqpoint{4.685739in}{0.938314in}}%
\pgfpathlineto{\pgfqpoint{4.839205in}{0.982668in}}%
\pgfpathlineto{\pgfqpoint{5.023364in}{1.038336in}}%
\pgfpathlineto{\pgfqpoint{5.294488in}{1.122919in}}%
\pgfpathlineto{\pgfqpoint{5.729310in}{1.258502in}}%
\pgfpathlineto{\pgfqpoint{5.954394in}{1.326161in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{1.335183in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{1.335183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.224140,0.364873,0.609949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{4.434217in}}%
\pgfpathlineto{\pgfqpoint{0.961622in}{4.376084in}}%
\pgfpathlineto{\pgfqpoint{1.048586in}{4.315370in}}%
\pgfpathlineto{\pgfqpoint{1.140666in}{4.248310in}}%
\pgfpathlineto{\pgfqpoint{1.232746in}{4.178466in}}%
\pgfpathlineto{\pgfqpoint{1.329941in}{4.101839in}}%
\pgfpathlineto{\pgfqpoint{1.427137in}{4.022403in}}%
\pgfpathlineto{\pgfqpoint{1.534563in}{3.931615in}}%
\pgfpathlineto{\pgfqpoint{1.647105in}{3.833559in}}%
\pgfpathlineto{\pgfqpoint{1.780109in}{3.714574in}}%
\pgfpathlineto{\pgfqpoint{1.964269in}{3.546439in}}%
\pgfpathlineto{\pgfqpoint{2.204699in}{3.327233in}}%
\pgfpathlineto{\pgfqpoint{2.322357in}{3.223101in}}%
\pgfpathlineto{\pgfqpoint{2.419552in}{3.140065in}}%
\pgfpathlineto{\pgfqpoint{2.501401in}{3.072941in}}%
\pgfpathlineto{\pgfqpoint{2.578134in}{3.012859in}}%
\pgfpathlineto{\pgfqpoint{2.649752in}{2.959678in}}%
\pgfpathlineto{\pgfqpoint{2.716254in}{2.913131in}}%
\pgfpathlineto{\pgfqpoint{2.777640in}{2.872845in}}%
\pgfpathlineto{\pgfqpoint{2.833911in}{2.838372in}}%
\pgfpathlineto{\pgfqpoint{2.890182in}{2.806417in}}%
\pgfpathlineto{\pgfqpoint{2.946453in}{2.777134in}}%
\pgfpathlineto{\pgfqpoint{2.997609in}{2.752955in}}%
\pgfpathlineto{\pgfqpoint{3.048764in}{2.731208in}}%
\pgfpathlineto{\pgfqpoint{3.099920in}{2.711984in}}%
\pgfpathlineto{\pgfqpoint{3.145960in}{2.696909in}}%
\pgfpathlineto{\pgfqpoint{3.192000in}{2.683999in}}%
\pgfpathlineto{\pgfqpoint{3.238039in}{2.673300in}}%
\pgfpathlineto{\pgfqpoint{3.284079in}{2.664851in}}%
\pgfpathlineto{\pgfqpoint{3.330119in}{2.658682in}}%
\pgfpathlineto{\pgfqpoint{3.376159in}{2.654817in}}%
\pgfpathlineto{\pgfqpoint{3.422199in}{2.653268in}}%
\pgfpathlineto{\pgfqpoint{3.468239in}{2.654043in}}%
\pgfpathlineto{\pgfqpoint{3.514279in}{2.657137in}}%
\pgfpathlineto{\pgfqpoint{3.560319in}{2.662540in}}%
\pgfpathlineto{\pgfqpoint{3.606359in}{2.670232in}}%
\pgfpathlineto{\pgfqpoint{3.652399in}{2.680185in}}%
\pgfpathlineto{\pgfqpoint{3.698438in}{2.692362in}}%
\pgfpathlineto{\pgfqpoint{3.744478in}{2.706721in}}%
\pgfpathlineto{\pgfqpoint{3.795634in}{2.725172in}}%
\pgfpathlineto{\pgfqpoint{3.846789in}{2.746171in}}%
\pgfpathlineto{\pgfqpoint{3.897945in}{2.769631in}}%
\pgfpathlineto{\pgfqpoint{3.949100in}{2.795451in}}%
\pgfpathlineto{\pgfqpoint{4.005371in}{2.826452in}}%
\pgfpathlineto{\pgfqpoint{4.061642in}{2.860029in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{2.899405in}}%
\pgfpathlineto{\pgfqpoint{4.184415in}{2.941435in}}%
\pgfpathlineto{\pgfqpoint{4.250917in}{2.989702in}}%
\pgfpathlineto{\pgfqpoint{4.322535in}{3.044531in}}%
\pgfpathlineto{\pgfqpoint{4.399268in}{3.106145in}}%
\pgfpathlineto{\pgfqpoint{4.486232in}{3.178997in}}%
\pgfpathlineto{\pgfqpoint{4.583428in}{3.263451in}}%
\pgfpathlineto{\pgfqpoint{4.701085in}{3.368752in}}%
\pgfpathlineto{\pgfqpoint{4.885245in}{3.537048in}}%
\pgfpathlineto{\pgfqpoint{5.115444in}{3.746882in}}%
\pgfpathlineto{\pgfqpoint{5.248448in}{3.865054in}}%
\pgfpathlineto{\pgfqpoint{5.360990in}{3.962205in}}%
\pgfpathlineto{\pgfqpoint{5.468417in}{4.051983in}}%
\pgfpathlineto{\pgfqpoint{5.565612in}{4.130407in}}%
\pgfpathlineto{\pgfqpoint{5.662808in}{4.205952in}}%
\pgfpathlineto{\pgfqpoint{5.754887in}{4.274724in}}%
\pgfpathlineto{\pgfqpoint{5.846967in}{4.340681in}}%
\pgfpathlineto{\pgfqpoint{5.933931in}{4.400334in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{4.434217in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{4.434217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.224140,0.364873,0.609949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{1.446131in}}%
\pgfpathlineto{\pgfqpoint{1.033240in}{1.396006in}}%
\pgfpathlineto{\pgfqpoint{1.196937in}{1.341955in}}%
\pgfpathlineto{\pgfqpoint{1.375981in}{1.280468in}}%
\pgfpathlineto{\pgfqpoint{1.585719in}{1.205994in}}%
\pgfpathlineto{\pgfqpoint{2.214931in}{0.980764in}}%
\pgfpathlineto{\pgfqpoint{2.353050in}{0.934818in}}%
\pgfpathlineto{\pgfqpoint{2.470708in}{0.897918in}}%
\pgfpathlineto{\pgfqpoint{2.578134in}{0.866488in}}%
\pgfpathlineto{\pgfqpoint{2.675330in}{0.840251in}}%
\pgfpathlineto{\pgfqpoint{2.767409in}{0.817593in}}%
\pgfpathlineto{\pgfqpoint{2.854374in}{0.798374in}}%
\pgfpathlineto{\pgfqpoint{2.941338in}{0.781461in}}%
\pgfpathlineto{\pgfqpoint{3.023187in}{0.767802in}}%
\pgfpathlineto{\pgfqpoint{3.105035in}{0.756461in}}%
\pgfpathlineto{\pgfqpoint{3.181768in}{0.748028in}}%
\pgfpathlineto{\pgfqpoint{3.258502in}{0.741797in}}%
\pgfpathlineto{\pgfqpoint{3.335235in}{0.737820in}}%
\pgfpathlineto{\pgfqpoint{3.411968in}{0.736131in}}%
\pgfpathlineto{\pgfqpoint{3.488701in}{0.736746in}}%
\pgfpathlineto{\pgfqpoint{3.565434in}{0.739658in}}%
\pgfpathlineto{\pgfqpoint{3.642167in}{0.744843in}}%
\pgfpathlineto{\pgfqpoint{3.718901in}{0.752256in}}%
\pgfpathlineto{\pgfqpoint{3.795634in}{0.761835in}}%
\pgfpathlineto{\pgfqpoint{3.877483in}{0.774349in}}%
\pgfpathlineto{\pgfqpoint{3.959331in}{0.789122in}}%
\pgfpathlineto{\pgfqpoint{4.046295in}{0.807142in}}%
\pgfpathlineto{\pgfqpoint{4.133260in}{0.827384in}}%
\pgfpathlineto{\pgfqpoint{4.225340in}{0.851024in}}%
\pgfpathlineto{\pgfqpoint{4.327650in}{0.879667in}}%
\pgfpathlineto{\pgfqpoint{4.435077in}{0.912076in}}%
\pgfpathlineto{\pgfqpoint{4.557850in}{0.951543in}}%
\pgfpathlineto{\pgfqpoint{4.695970in}{0.998350in}}%
\pgfpathlineto{\pgfqpoint{4.869898in}{1.059758in}}%
\pgfpathlineto{\pgfqpoint{5.207524in}{1.182002in}}%
\pgfpathlineto{\pgfqpoint{5.458186in}{1.271509in}}%
\pgfpathlineto{\pgfqpoint{5.647461in}{1.336776in}}%
\pgfpathlineto{\pgfqpoint{5.816274in}{1.392695in}}%
\pgfpathlineto{\pgfqpoint{5.979971in}{1.444550in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{1.446131in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{1.446131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.206927,0.482018,0.638127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{4.456056in}}%
\pgfpathlineto{\pgfqpoint{0.951391in}{4.402664in}}%
\pgfpathlineto{\pgfqpoint{1.028124in}{4.346650in}}%
\pgfpathlineto{\pgfqpoint{1.104857in}{4.287986in}}%
\pgfpathlineto{\pgfqpoint{1.181591in}{4.226661in}}%
\pgfpathlineto{\pgfqpoint{1.263439in}{4.158319in}}%
\pgfpathlineto{\pgfqpoint{1.345288in}{4.086988in}}%
\pgfpathlineto{\pgfqpoint{1.427137in}{4.012729in}}%
\pgfpathlineto{\pgfqpoint{1.514101in}{3.930734in}}%
\pgfpathlineto{\pgfqpoint{1.601065in}{3.845712in}}%
\pgfpathlineto{\pgfqpoint{1.693145in}{3.752640in}}%
\pgfpathlineto{\pgfqpoint{1.795456in}{3.645962in}}%
\pgfpathlineto{\pgfqpoint{1.907998in}{3.525340in}}%
\pgfpathlineto{\pgfqpoint{2.051233in}{3.368405in}}%
\pgfpathlineto{\pgfqpoint{2.347935in}{3.042361in}}%
\pgfpathlineto{\pgfqpoint{2.450246in}{2.933875in}}%
\pgfpathlineto{\pgfqpoint{2.532094in}{2.850154in}}%
\pgfpathlineto{\pgfqpoint{2.603712in}{2.779814in}}%
\pgfpathlineto{\pgfqpoint{2.670214in}{2.717438in}}%
\pgfpathlineto{\pgfqpoint{2.731601in}{2.662766in}}%
\pgfpathlineto{\pgfqpoint{2.787872in}{2.615402in}}%
\pgfpathlineto{\pgfqpoint{2.844143in}{2.570942in}}%
\pgfpathlineto{\pgfqpoint{2.895298in}{2.533255in}}%
\pgfpathlineto{\pgfqpoint{2.946453in}{2.498360in}}%
\pgfpathlineto{\pgfqpoint{2.992493in}{2.469484in}}%
\pgfpathlineto{\pgfqpoint{3.038533in}{2.443129in}}%
\pgfpathlineto{\pgfqpoint{3.084573in}{2.419405in}}%
\pgfpathlineto{\pgfqpoint{3.130613in}{2.398413in}}%
\pgfpathlineto{\pgfqpoint{3.171537in}{2.382121in}}%
\pgfpathlineto{\pgfqpoint{3.212462in}{2.368116in}}%
\pgfpathlineto{\pgfqpoint{3.253386in}{2.356446in}}%
\pgfpathlineto{\pgfqpoint{3.294310in}{2.347154in}}%
\pgfpathlineto{\pgfqpoint{3.335235in}{2.340272in}}%
\pgfpathlineto{\pgfqpoint{3.376159in}{2.335825in}}%
\pgfpathlineto{\pgfqpoint{3.417083in}{2.333828in}}%
\pgfpathlineto{\pgfqpoint{3.458008in}{2.334289in}}%
\pgfpathlineto{\pgfqpoint{3.498932in}{2.337206in}}%
\pgfpathlineto{\pgfqpoint{3.539857in}{2.342569in}}%
\pgfpathlineto{\pgfqpoint{3.580781in}{2.350358in}}%
\pgfpathlineto{\pgfqpoint{3.621705in}{2.360546in}}%
\pgfpathlineto{\pgfqpoint{3.662630in}{2.373096in}}%
\pgfpathlineto{\pgfqpoint{3.703554in}{2.387965in}}%
\pgfpathlineto{\pgfqpoint{3.744478in}{2.405101in}}%
\pgfpathlineto{\pgfqpoint{3.785403in}{2.424444in}}%
\pgfpathlineto{\pgfqpoint{3.831443in}{2.448762in}}%
\pgfpathlineto{\pgfqpoint{3.877483in}{2.475688in}}%
\pgfpathlineto{\pgfqpoint{3.923522in}{2.505107in}}%
\pgfpathlineto{\pgfqpoint{3.974678in}{2.540575in}}%
\pgfpathlineto{\pgfqpoint{4.025833in}{2.578798in}}%
\pgfpathlineto{\pgfqpoint{4.082104in}{2.623806in}}%
\pgfpathlineto{\pgfqpoint{4.138375in}{2.671669in}}%
\pgfpathlineto{\pgfqpoint{4.199762in}{2.726832in}}%
\pgfpathlineto{\pgfqpoint{4.266264in}{2.789674in}}%
\pgfpathlineto{\pgfqpoint{4.337882in}{2.860439in}}%
\pgfpathlineto{\pgfqpoint{4.419730in}{2.944553in}}%
\pgfpathlineto{\pgfqpoint{4.516926in}{3.047872in}}%
\pgfpathlineto{\pgfqpoint{4.639699in}{3.181847in}}%
\pgfpathlineto{\pgfqpoint{5.013133in}{3.591508in}}%
\pgfpathlineto{\pgfqpoint{5.125675in}{3.710353in}}%
\pgfpathlineto{\pgfqpoint{5.222871in}{3.809874in}}%
\pgfpathlineto{\pgfqpoint{5.314951in}{3.901061in}}%
\pgfpathlineto{\pgfqpoint{5.401915in}{3.984147in}}%
\pgfpathlineto{\pgfqpoint{5.488879in}{4.064092in}}%
\pgfpathlineto{\pgfqpoint{5.570728in}{4.136347in}}%
\pgfpathlineto{\pgfqpoint{5.652576in}{4.205628in}}%
\pgfpathlineto{\pgfqpoint{5.734425in}{4.271893in}}%
\pgfpathlineto{\pgfqpoint{5.811158in}{4.331266in}}%
\pgfpathlineto{\pgfqpoint{5.887892in}{4.387985in}}%
\pgfpathlineto{\pgfqpoint{5.964625in}{4.442073in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{4.456056in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{4.456056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.206927,0.482018,0.638127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{1.534888in}}%
\pgfpathlineto{\pgfqpoint{1.012778in}{1.490544in}}%
\pgfpathlineto{\pgfqpoint{1.150897in}{1.443892in}}%
\pgfpathlineto{\pgfqpoint{1.294132in}{1.393157in}}%
\pgfpathlineto{\pgfqpoint{1.442483in}{1.338256in}}%
\pgfpathlineto{\pgfqpoint{1.606181in}{1.275239in}}%
\pgfpathlineto{\pgfqpoint{1.800571in}{1.197877in}}%
\pgfpathlineto{\pgfqpoint{2.317241in}{0.990707in}}%
\pgfpathlineto{\pgfqpoint{2.445130in}{0.942668in}}%
\pgfpathlineto{\pgfqpoint{2.552556in}{0.904545in}}%
\pgfpathlineto{\pgfqpoint{2.649752in}{0.872289in}}%
\pgfpathlineto{\pgfqpoint{2.741832in}{0.844076in}}%
\pgfpathlineto{\pgfqpoint{2.828796in}{0.819839in}}%
\pgfpathlineto{\pgfqpoint{2.910645in}{0.799422in}}%
\pgfpathlineto{\pgfqpoint{2.987378in}{0.782585in}}%
\pgfpathlineto{\pgfqpoint{3.058995in}{0.769032in}}%
\pgfpathlineto{\pgfqpoint{3.130613in}{0.757686in}}%
\pgfpathlineto{\pgfqpoint{3.202231in}{0.748649in}}%
\pgfpathlineto{\pgfqpoint{3.268733in}{0.742397in}}%
\pgfpathlineto{\pgfqpoint{3.335235in}{0.738257in}}%
\pgfpathlineto{\pgfqpoint{3.401737in}{0.736262in}}%
\pgfpathlineto{\pgfqpoint{3.468239in}{0.736429in}}%
\pgfpathlineto{\pgfqpoint{3.534741in}{0.738755in}}%
\pgfpathlineto{\pgfqpoint{3.601243in}{0.743222in}}%
\pgfpathlineto{\pgfqpoint{3.667745in}{0.749795in}}%
\pgfpathlineto{\pgfqpoint{3.739363in}{0.759167in}}%
\pgfpathlineto{\pgfqpoint{3.810980in}{0.770835in}}%
\pgfpathlineto{\pgfqpoint{3.882598in}{0.784695in}}%
\pgfpathlineto{\pgfqpoint{3.959331in}{0.801839in}}%
\pgfpathlineto{\pgfqpoint{4.036064in}{0.821195in}}%
\pgfpathlineto{\pgfqpoint{4.117913in}{0.844076in}}%
\pgfpathlineto{\pgfqpoint{4.204877in}{0.870659in}}%
\pgfpathlineto{\pgfqpoint{4.302073in}{0.902790in}}%
\pgfpathlineto{\pgfqpoint{4.409499in}{0.940802in}}%
\pgfpathlineto{\pgfqpoint{4.532272in}{0.986777in}}%
\pgfpathlineto{\pgfqpoint{4.680623in}{1.044873in}}%
\pgfpathlineto{\pgfqpoint{4.910823in}{1.137792in}}%
\pgfpathlineto{\pgfqpoint{5.207524in}{1.257126in}}%
\pgfpathlineto{\pgfqpoint{5.381453in}{1.324674in}}%
\pgfpathlineto{\pgfqpoint{5.534919in}{1.381988in}}%
\pgfpathlineto{\pgfqpoint{5.683270in}{1.435004in}}%
\pgfpathlineto{\pgfqpoint{5.826505in}{1.483777in}}%
\pgfpathlineto{\pgfqpoint{5.964625in}{1.528466in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{1.534888in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{1.534888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.204319,0.591408,0.663002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{4.463622in}}%
\pgfpathlineto{\pgfqpoint{0.946275in}{4.412691in}}%
\pgfpathlineto{\pgfqpoint{1.017893in}{4.359037in}}%
\pgfpathlineto{\pgfqpoint{1.089511in}{4.302594in}}%
\pgfpathlineto{\pgfqpoint{1.161128in}{4.243307in}}%
\pgfpathlineto{\pgfqpoint{1.232746in}{4.181132in}}%
\pgfpathlineto{\pgfqpoint{1.304364in}{4.116040in}}%
\pgfpathlineto{\pgfqpoint{1.375981in}{4.048019in}}%
\pgfpathlineto{\pgfqpoint{1.447599in}{3.977078in}}%
\pgfpathlineto{\pgfqpoint{1.524332in}{3.897867in}}%
\pgfpathlineto{\pgfqpoint{1.601065in}{3.815418in}}%
\pgfpathlineto{\pgfqpoint{1.682914in}{3.724034in}}%
\pgfpathlineto{\pgfqpoint{1.764763in}{3.629298in}}%
\pgfpathlineto{\pgfqpoint{1.851727in}{3.525268in}}%
\pgfpathlineto{\pgfqpoint{1.948922in}{3.405395in}}%
\pgfpathlineto{\pgfqpoint{2.061464in}{3.262787in}}%
\pgfpathlineto{\pgfqpoint{2.214931in}{3.064302in}}%
\pgfpathlineto{\pgfqpoint{2.414437in}{2.806610in}}%
\pgfpathlineto{\pgfqpoint{2.511632in}{2.684704in}}%
\pgfpathlineto{\pgfqpoint{2.593481in}{2.585608in}}%
\pgfpathlineto{\pgfqpoint{2.665098in}{2.502491in}}%
\pgfpathlineto{\pgfqpoint{2.726485in}{2.434521in}}%
\pgfpathlineto{\pgfqpoint{2.782756in}{2.375306in}}%
\pgfpathlineto{\pgfqpoint{2.839027in}{2.319430in}}%
\pgfpathlineto{\pgfqpoint{2.890182in}{2.271838in}}%
\pgfpathlineto{\pgfqpoint{2.936222in}{2.231842in}}%
\pgfpathlineto{\pgfqpoint{2.982262in}{2.194727in}}%
\pgfpathlineto{\pgfqpoint{3.028302in}{2.160670in}}%
\pgfpathlineto{\pgfqpoint{3.069226in}{2.133099in}}%
\pgfpathlineto{\pgfqpoint{3.110151in}{2.108185in}}%
\pgfpathlineto{\pgfqpoint{3.151075in}{2.086027in}}%
\pgfpathlineto{\pgfqpoint{3.186884in}{2.068971in}}%
\pgfpathlineto{\pgfqpoint{3.222693in}{2.054147in}}%
\pgfpathlineto{\pgfqpoint{3.258502in}{2.041604in}}%
\pgfpathlineto{\pgfqpoint{3.294310in}{2.031381in}}%
\pgfpathlineto{\pgfqpoint{3.330119in}{2.023510in}}%
\pgfpathlineto{\pgfqpoint{3.365928in}{2.018019in}}%
\pgfpathlineto{\pgfqpoint{3.401737in}{2.014924in}}%
\pgfpathlineto{\pgfqpoint{3.437546in}{2.014236in}}%
\pgfpathlineto{\pgfqpoint{3.473354in}{2.015956in}}%
\pgfpathlineto{\pgfqpoint{3.509163in}{2.020080in}}%
\pgfpathlineto{\pgfqpoint{3.544972in}{2.026593in}}%
\pgfpathlineto{\pgfqpoint{3.580781in}{2.035476in}}%
\pgfpathlineto{\pgfqpoint{3.616590in}{2.046698in}}%
\pgfpathlineto{\pgfqpoint{3.652399in}{2.060224in}}%
\pgfpathlineto{\pgfqpoint{3.688207in}{2.076010in}}%
\pgfpathlineto{\pgfqpoint{3.724016in}{2.094007in}}%
\pgfpathlineto{\pgfqpoint{3.764941in}{2.117210in}}%
\pgfpathlineto{\pgfqpoint{3.805865in}{2.143133in}}%
\pgfpathlineto{\pgfqpoint{3.846789in}{2.171672in}}%
\pgfpathlineto{\pgfqpoint{3.887714in}{2.202716in}}%
\pgfpathlineto{\pgfqpoint{3.933754in}{2.240487in}}%
\pgfpathlineto{\pgfqpoint{3.979793in}{2.281099in}}%
\pgfpathlineto{\pgfqpoint{4.030949in}{2.329324in}}%
\pgfpathlineto{\pgfqpoint{4.082104in}{2.380557in}}%
\pgfpathlineto{\pgfqpoint{4.138375in}{2.440057in}}%
\pgfpathlineto{\pgfqpoint{4.199762in}{2.508300in}}%
\pgfpathlineto{\pgfqpoint{4.266264in}{2.585608in}}%
\pgfpathlineto{\pgfqpoint{4.342997in}{2.678402in}}%
\pgfpathlineto{\pgfqpoint{4.429961in}{2.787123in}}%
\pgfpathlineto{\pgfqpoint{4.547619in}{2.938080in}}%
\pgfpathlineto{\pgfqpoint{4.875014in}{3.360407in}}%
\pgfpathlineto{\pgfqpoint{4.977325in}{3.487796in}}%
\pgfpathlineto{\pgfqpoint{5.069404in}{3.599045in}}%
\pgfpathlineto{\pgfqpoint{5.156369in}{3.700655in}}%
\pgfpathlineto{\pgfqpoint{5.238217in}{3.792898in}}%
\pgfpathlineto{\pgfqpoint{5.314951in}{3.876193in}}%
\pgfpathlineto{\pgfqpoint{5.391684in}{3.956276in}}%
\pgfpathlineto{\pgfqpoint{5.468417in}{4.033062in}}%
\pgfpathlineto{\pgfqpoint{5.540035in}{4.101710in}}%
\pgfpathlineto{\pgfqpoint{5.611652in}{4.167430in}}%
\pgfpathlineto{\pgfqpoint{5.683270in}{4.230228in}}%
\pgfpathlineto{\pgfqpoint{5.754887in}{4.290131in}}%
\pgfpathlineto{\pgfqpoint{5.826505in}{4.347179in}}%
\pgfpathlineto{\pgfqpoint{5.898123in}{4.401425in}}%
\pgfpathlineto{\pgfqpoint{5.969740in}{4.452934in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{4.463622in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{4.463622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.204319,0.591408,0.663002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{1.607508in}}%
\pgfpathlineto{\pgfqpoint{1.002546in}{1.566676in}}%
\pgfpathlineto{\pgfqpoint{1.130435in}{1.523457in}}%
\pgfpathlineto{\pgfqpoint{1.258324in}{1.477842in}}%
\pgfpathlineto{\pgfqpoint{1.386212in}{1.429869in}}%
\pgfpathlineto{\pgfqpoint{1.519216in}{1.377583in}}%
\pgfpathlineto{\pgfqpoint{1.657336in}{1.320911in}}%
\pgfpathlineto{\pgfqpoint{1.810802in}{1.255526in}}%
\pgfpathlineto{\pgfqpoint{2.005193in}{1.170134in}}%
\pgfpathlineto{\pgfqpoint{2.363281in}{1.012345in}}%
\pgfpathlineto{\pgfqpoint{2.491170in}{0.958745in}}%
\pgfpathlineto{\pgfqpoint{2.598596in}{0.916109in}}%
\pgfpathlineto{\pgfqpoint{2.690676in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{2.777640in}{0.851924in}}%
\pgfpathlineto{\pgfqpoint{2.854374in}{0.827739in}}%
\pgfpathlineto{\pgfqpoint{2.931107in}{0.805921in}}%
\pgfpathlineto{\pgfqpoint{3.002724in}{0.787905in}}%
\pgfpathlineto{\pgfqpoint{3.069226in}{0.773368in}}%
\pgfpathlineto{\pgfqpoint{3.135729in}{0.761076in}}%
\pgfpathlineto{\pgfqpoint{3.202231in}{0.751141in}}%
\pgfpathlineto{\pgfqpoint{3.263617in}{0.744144in}}%
\pgfpathlineto{\pgfqpoint{3.325004in}{0.739291in}}%
\pgfpathlineto{\pgfqpoint{3.386390in}{0.736623in}}%
\pgfpathlineto{\pgfqpoint{3.447777in}{0.736163in}}%
\pgfpathlineto{\pgfqpoint{3.509163in}{0.737912in}}%
\pgfpathlineto{\pgfqpoint{3.570550in}{0.741858in}}%
\pgfpathlineto{\pgfqpoint{3.631936in}{0.747968in}}%
\pgfpathlineto{\pgfqpoint{3.693323in}{0.756192in}}%
\pgfpathlineto{\pgfqpoint{3.759825in}{0.767409in}}%
\pgfpathlineto{\pgfqpoint{3.826327in}{0.780925in}}%
\pgfpathlineto{\pgfqpoint{3.892829in}{0.796617in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.815793in}}%
\pgfpathlineto{\pgfqpoint{4.041180in}{0.838746in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{0.865702in}}%
\pgfpathlineto{\pgfqpoint{4.209993in}{0.896793in}}%
\pgfpathlineto{\pgfqpoint{4.307188in}{0.934064in}}%
\pgfpathlineto{\pgfqpoint{4.414615in}{0.977738in}}%
\pgfpathlineto{\pgfqpoint{4.542503in}{1.032195in}}%
\pgfpathlineto{\pgfqpoint{4.726663in}{1.113276in}}%
\pgfpathlineto{\pgfqpoint{5.064289in}{1.262162in}}%
\pgfpathlineto{\pgfqpoint{5.222871in}{1.329448in}}%
\pgfpathlineto{\pgfqpoint{5.366106in}{1.387820in}}%
\pgfpathlineto{\pgfqpoint{5.499110in}{1.439649in}}%
\pgfpathlineto{\pgfqpoint{5.626999in}{1.487156in}}%
\pgfpathlineto{\pgfqpoint{5.754887in}{1.532293in}}%
\pgfpathlineto{\pgfqpoint{5.882776in}{1.575033in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{1.607508in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{1.607508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.242426,0.705222,0.678131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{4.461746in}}%
\pgfpathlineto{\pgfqpoint{0.941160in}{4.413927in}}%
\pgfpathlineto{\pgfqpoint{1.007662in}{4.363452in}}%
\pgfpathlineto{\pgfqpoint{1.074164in}{4.310233in}}%
\pgfpathlineto{\pgfqpoint{1.140666in}{4.254190in}}%
\pgfpathlineto{\pgfqpoint{1.207168in}{4.195248in}}%
\pgfpathlineto{\pgfqpoint{1.273670in}{4.133339in}}%
\pgfpathlineto{\pgfqpoint{1.340172in}{4.068410in}}%
\pgfpathlineto{\pgfqpoint{1.406674in}{4.000419in}}%
\pgfpathlineto{\pgfqpoint{1.473177in}{3.929341in}}%
\pgfpathlineto{\pgfqpoint{1.539679in}{3.855169in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.771854in}}%
\pgfpathlineto{\pgfqpoint{1.682914in}{3.685026in}}%
\pgfpathlineto{\pgfqpoint{1.754532in}{3.594782in}}%
\pgfpathlineto{\pgfqpoint{1.831265in}{3.494464in}}%
\pgfpathlineto{\pgfqpoint{1.913113in}{3.383590in}}%
\pgfpathlineto{\pgfqpoint{2.000078in}{3.261845in}}%
\pgfpathlineto{\pgfqpoint{2.097273in}{3.121710in}}%
\pgfpathlineto{\pgfqpoint{2.214931in}{2.947852in}}%
\pgfpathlineto{\pgfqpoint{2.537210in}{2.468957in}}%
\pgfpathlineto{\pgfqpoint{2.619059in}{2.352762in}}%
\pgfpathlineto{\pgfqpoint{2.690676in}{2.255056in}}%
\pgfpathlineto{\pgfqpoint{2.752063in}{2.175049in}}%
\pgfpathlineto{\pgfqpoint{2.808334in}{2.105323in}}%
\pgfpathlineto{\pgfqpoint{2.859489in}{2.045364in}}%
\pgfpathlineto{\pgfqpoint{2.905529in}{1.994508in}}%
\pgfpathlineto{\pgfqpoint{2.951569in}{1.946867in}}%
\pgfpathlineto{\pgfqpoint{2.992493in}{1.907424in}}%
\pgfpathlineto{\pgfqpoint{3.033418in}{1.870891in}}%
\pgfpathlineto{\pgfqpoint{3.074342in}{1.837429in}}%
\pgfpathlineto{\pgfqpoint{3.110151in}{1.810789in}}%
\pgfpathlineto{\pgfqpoint{3.145960in}{1.786711in}}%
\pgfpathlineto{\pgfqpoint{3.181768in}{1.765278in}}%
\pgfpathlineto{\pgfqpoint{3.217577in}{1.746570in}}%
\pgfpathlineto{\pgfqpoint{3.253386in}{1.730655in}}%
\pgfpathlineto{\pgfqpoint{3.284079in}{1.719281in}}%
\pgfpathlineto{\pgfqpoint{3.314773in}{1.710033in}}%
\pgfpathlineto{\pgfqpoint{3.345466in}{1.702936in}}%
\pgfpathlineto{\pgfqpoint{3.376159in}{1.698010in}}%
\pgfpathlineto{\pgfqpoint{3.406852in}{1.695269in}}%
\pgfpathlineto{\pgfqpoint{3.437546in}{1.694721in}}%
\pgfpathlineto{\pgfqpoint{3.468239in}{1.696366in}}%
\pgfpathlineto{\pgfqpoint{3.498932in}{1.700201in}}%
\pgfpathlineto{\pgfqpoint{3.529625in}{1.706214in}}%
\pgfpathlineto{\pgfqpoint{3.560319in}{1.714389in}}%
\pgfpathlineto{\pgfqpoint{3.591012in}{1.724704in}}%
\pgfpathlineto{\pgfqpoint{3.621705in}{1.737130in}}%
\pgfpathlineto{\pgfqpoint{3.657514in}{1.754250in}}%
\pgfpathlineto{\pgfqpoint{3.693323in}{1.774134in}}%
\pgfpathlineto{\pgfqpoint{3.729132in}{1.796711in}}%
\pgfpathlineto{\pgfqpoint{3.764941in}{1.821898in}}%
\pgfpathlineto{\pgfqpoint{3.800749in}{1.849608in}}%
\pgfpathlineto{\pgfqpoint{3.841674in}{1.884239in}}%
\pgfpathlineto{\pgfqpoint{3.882598in}{1.921883in}}%
\pgfpathlineto{\pgfqpoint{3.923522in}{1.962374in}}%
\pgfpathlineto{\pgfqpoint{3.969562in}{2.011116in}}%
\pgfpathlineto{\pgfqpoint{4.015602in}{2.062985in}}%
\pgfpathlineto{\pgfqpoint{4.066758in}{2.123966in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{2.194689in}}%
\pgfpathlineto{\pgfqpoint{4.184415in}{2.275628in}}%
\pgfpathlineto{\pgfqpoint{4.250917in}{2.367049in}}%
\pgfpathlineto{\pgfqpoint{4.327650in}{2.476348in}}%
\pgfpathlineto{\pgfqpoint{4.424846in}{2.618907in}}%
\pgfpathlineto{\pgfqpoint{4.593659in}{2.871375in}}%
\pgfpathlineto{\pgfqpoint{4.747125in}{3.099256in}}%
\pgfpathlineto{\pgfqpoint{4.849436in}{3.247281in}}%
\pgfpathlineto{\pgfqpoint{4.941516in}{3.376536in}}%
\pgfpathlineto{\pgfqpoint{5.023364in}{3.487648in}}%
\pgfpathlineto{\pgfqpoint{5.100098in}{3.588209in}}%
\pgfpathlineto{\pgfqpoint{5.176831in}{3.685026in}}%
\pgfpathlineto{\pgfqpoint{5.248448in}{3.771854in}}%
\pgfpathlineto{\pgfqpoint{5.320066in}{3.855169in}}%
\pgfpathlineto{\pgfqpoint{5.391684in}{3.934918in}}%
\pgfpathlineto{\pgfqpoint{5.458186in}{4.005758in}}%
\pgfpathlineto{\pgfqpoint{5.524688in}{4.073513in}}%
\pgfpathlineto{\pgfqpoint{5.591190in}{4.138208in}}%
\pgfpathlineto{\pgfqpoint{5.657692in}{4.199886in}}%
\pgfpathlineto{\pgfqpoint{5.724194in}{4.258603in}}%
\pgfpathlineto{\pgfqpoint{5.790696in}{4.314426in}}%
\pgfpathlineto{\pgfqpoint{5.857198in}{4.367431in}}%
\pgfpathlineto{\pgfqpoint{5.923700in}{4.417699in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{4.461746in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{4.461746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.242426,0.705222,0.678131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{1.668025in}}%
\pgfpathlineto{\pgfqpoint{0.992315in}{1.631152in}}%
\pgfpathlineto{\pgfqpoint{1.109973in}{1.592005in}}%
\pgfpathlineto{\pgfqpoint{1.227630in}{1.550524in}}%
\pgfpathlineto{\pgfqpoint{1.345288in}{1.506677in}}%
\pgfpathlineto{\pgfqpoint{1.462945in}{1.460473in}}%
\pgfpathlineto{\pgfqpoint{1.585719in}{1.409809in}}%
\pgfpathlineto{\pgfqpoint{1.713607in}{1.354522in}}%
\pgfpathlineto{\pgfqpoint{1.846611in}{1.294593in}}%
\pgfpathlineto{\pgfqpoint{2.000078in}{1.222963in}}%
\pgfpathlineto{\pgfqpoint{2.245624in}{1.105433in}}%
\pgfpathlineto{\pgfqpoint{2.440014in}{1.013450in}}%
\pgfpathlineto{\pgfqpoint{2.557672in}{0.960126in}}%
\pgfpathlineto{\pgfqpoint{2.654867in}{0.918352in}}%
\pgfpathlineto{\pgfqpoint{2.741832in}{0.883297in}}%
\pgfpathlineto{\pgfqpoint{2.823680in}{0.852759in}}%
\pgfpathlineto{\pgfqpoint{2.895298in}{0.828313in}}%
\pgfpathlineto{\pgfqpoint{2.966916in}{0.806266in}}%
\pgfpathlineto{\pgfqpoint{3.033418in}{0.788157in}}%
\pgfpathlineto{\pgfqpoint{3.094804in}{0.773625in}}%
\pgfpathlineto{\pgfqpoint{3.156191in}{0.761322in}}%
\pgfpathlineto{\pgfqpoint{3.217577in}{0.751360in}}%
\pgfpathlineto{\pgfqpoint{3.273848in}{0.744365in}}%
\pgfpathlineto{\pgfqpoint{3.330119in}{0.739470in}}%
\pgfpathlineto{\pgfqpoint{3.386390in}{0.736716in}}%
\pgfpathlineto{\pgfqpoint{3.442661in}{0.736124in}}%
\pgfpathlineto{\pgfqpoint{3.498932in}{0.737701in}}%
\pgfpathlineto{\pgfqpoint{3.555203in}{0.741431in}}%
\pgfpathlineto{\pgfqpoint{3.611474in}{0.747287in}}%
\pgfpathlineto{\pgfqpoint{3.667745in}{0.755220in}}%
\pgfpathlineto{\pgfqpoint{3.729132in}{0.766170in}}%
\pgfpathlineto{\pgfqpoint{3.790518in}{0.779416in}}%
\pgfpathlineto{\pgfqpoint{3.851905in}{0.794840in}}%
\pgfpathlineto{\pgfqpoint{3.918407in}{0.813848in}}%
\pgfpathlineto{\pgfqpoint{3.990024in}{0.836782in}}%
\pgfpathlineto{\pgfqpoint{4.061642in}{0.862021in}}%
\pgfpathlineto{\pgfqpoint{4.143491in}{0.893349in}}%
\pgfpathlineto{\pgfqpoint{4.230455in}{0.929105in}}%
\pgfpathlineto{\pgfqpoint{4.327650in}{0.971495in}}%
\pgfpathlineto{\pgfqpoint{4.445308in}{1.025341in}}%
\pgfpathlineto{\pgfqpoint{4.609005in}{1.102980in}}%
\pgfpathlineto{\pgfqpoint{4.956862in}{1.268595in}}%
\pgfpathlineto{\pgfqpoint{5.105213in}{1.336329in}}%
\pgfpathlineto{\pgfqpoint{5.238217in}{1.394578in}}%
\pgfpathlineto{\pgfqpoint{5.360990in}{1.445950in}}%
\pgfpathlineto{\pgfqpoint{5.478648in}{1.492863in}}%
\pgfpathlineto{\pgfqpoint{5.596305in}{1.537430in}}%
\pgfpathlineto{\pgfqpoint{5.713963in}{1.579630in}}%
\pgfpathlineto{\pgfqpoint{5.831621in}{1.619482in}}%
\pgfpathlineto{\pgfqpoint{5.949278in}{1.657039in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{1.668025in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{1.668025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.375982,0.809506,0.676414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{4.453534in}}%
\pgfpathlineto{\pgfqpoint{0.941160in}{4.405367in}}%
\pgfpathlineto{\pgfqpoint{1.007662in}{4.354285in}}%
\pgfpathlineto{\pgfqpoint{1.069049in}{4.304441in}}%
\pgfpathlineto{\pgfqpoint{1.130435in}{4.251920in}}%
\pgfpathlineto{\pgfqpoint{1.191822in}{4.196631in}}%
\pgfpathlineto{\pgfqpoint{1.253208in}{4.138493in}}%
\pgfpathlineto{\pgfqpoint{1.314595in}{4.077425in}}%
\pgfpathlineto{\pgfqpoint{1.375981in}{4.013360in}}%
\pgfpathlineto{\pgfqpoint{1.437368in}{3.946236in}}%
\pgfpathlineto{\pgfqpoint{1.498754in}{3.876005in}}%
\pgfpathlineto{\pgfqpoint{1.565256in}{3.796378in}}%
\pgfpathlineto{\pgfqpoint{1.631758in}{3.713048in}}%
\pgfpathlineto{\pgfqpoint{1.698261in}{3.626024in}}%
\pgfpathlineto{\pgfqpoint{1.764763in}{3.535351in}}%
\pgfpathlineto{\pgfqpoint{1.836380in}{3.433717in}}%
\pgfpathlineto{\pgfqpoint{1.907998in}{3.328109in}}%
\pgfpathlineto{\pgfqpoint{1.984731in}{3.210810in}}%
\pgfpathlineto{\pgfqpoint{2.066580in}{3.081389in}}%
\pgfpathlineto{\pgfqpoint{2.153544in}{2.939686in}}%
\pgfpathlineto{\pgfqpoint{2.260970in}{2.760061in}}%
\pgfpathlineto{\pgfqpoint{2.619059in}{2.156603in}}%
\pgfpathlineto{\pgfqpoint{2.690676in}{2.042463in}}%
\pgfpathlineto{\pgfqpoint{2.752063in}{1.948510in}}%
\pgfpathlineto{\pgfqpoint{2.808334in}{1.866271in}}%
\pgfpathlineto{\pgfqpoint{2.859489in}{1.795285in}}%
\pgfpathlineto{\pgfqpoint{2.905529in}{1.734883in}}%
\pgfpathlineto{\pgfqpoint{2.951569in}{1.678137in}}%
\pgfpathlineto{\pgfqpoint{2.992493in}{1.631038in}}%
\pgfpathlineto{\pgfqpoint{3.033418in}{1.587319in}}%
\pgfpathlineto{\pgfqpoint{3.069226in}{1.552007in}}%
\pgfpathlineto{\pgfqpoint{3.105035in}{1.519584in}}%
\pgfpathlineto{\pgfqpoint{3.140844in}{1.490178in}}%
\pgfpathlineto{\pgfqpoint{3.176653in}{1.463907in}}%
\pgfpathlineto{\pgfqpoint{3.207346in}{1.443965in}}%
\pgfpathlineto{\pgfqpoint{3.238039in}{1.426464in}}%
\pgfpathlineto{\pgfqpoint{3.268733in}{1.411458in}}%
\pgfpathlineto{\pgfqpoint{3.299426in}{1.398994in}}%
\pgfpathlineto{\pgfqpoint{3.330119in}{1.389110in}}%
\pgfpathlineto{\pgfqpoint{3.360813in}{1.381837in}}%
\pgfpathlineto{\pgfqpoint{3.391506in}{1.377198in}}%
\pgfpathlineto{\pgfqpoint{3.422199in}{1.375207in}}%
\pgfpathlineto{\pgfqpoint{3.452892in}{1.375871in}}%
\pgfpathlineto{\pgfqpoint{3.483586in}{1.379187in}}%
\pgfpathlineto{\pgfqpoint{3.514279in}{1.385146in}}%
\pgfpathlineto{\pgfqpoint{3.544972in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{3.575665in}{1.404906in}}%
\pgfpathlineto{\pgfqpoint{3.606359in}{1.418646in}}%
\pgfpathlineto{\pgfqpoint{3.637052in}{1.434906in}}%
\pgfpathlineto{\pgfqpoint{3.667745in}{1.453634in}}%
\pgfpathlineto{\pgfqpoint{3.698438in}{1.474775in}}%
\pgfpathlineto{\pgfqpoint{3.734247in}{1.502404in}}%
\pgfpathlineto{\pgfqpoint{3.770056in}{1.533118in}}%
\pgfpathlineto{\pgfqpoint{3.805865in}{1.566795in}}%
\pgfpathlineto{\pgfqpoint{3.841674in}{1.603304in}}%
\pgfpathlineto{\pgfqpoint{3.882598in}{1.648316in}}%
\pgfpathlineto{\pgfqpoint{3.923522in}{1.696625in}}%
\pgfpathlineto{\pgfqpoint{3.969562in}{1.754627in}}%
\pgfpathlineto{\pgfqpoint{4.015602in}{1.816173in}}%
\pgfpathlineto{\pgfqpoint{4.066758in}{1.888293in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{1.971614in}}%
\pgfpathlineto{\pgfqpoint{4.184415in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{4.256033in}{2.181582in}}%
\pgfpathlineto{\pgfqpoint{4.342997in}{2.325749in}}%
\pgfpathlineto{\pgfqpoint{4.470886in}{2.542596in}}%
\pgfpathlineto{\pgfqpoint{4.660161in}{2.863220in}}%
\pgfpathlineto{\pgfqpoint{4.757356in}{3.023518in}}%
\pgfpathlineto{\pgfqpoint{4.844320in}{3.162769in}}%
\pgfpathlineto{\pgfqpoint{4.921054in}{3.281686in}}%
\pgfpathlineto{\pgfqpoint{4.997787in}{3.396446in}}%
\pgfpathlineto{\pgfqpoint{5.069404in}{3.499521in}}%
\pgfpathlineto{\pgfqpoint{5.135906in}{3.591578in}}%
\pgfpathlineto{\pgfqpoint{5.202409in}{3.680013in}}%
\pgfpathlineto{\pgfqpoint{5.268911in}{3.764767in}}%
\pgfpathlineto{\pgfqpoint{5.335413in}{3.845817in}}%
\pgfpathlineto{\pgfqpoint{5.401915in}{3.923173in}}%
\pgfpathlineto{\pgfqpoint{5.463301in}{3.991328in}}%
\pgfpathlineto{\pgfqpoint{5.524688in}{4.056407in}}%
\pgfpathlineto{\pgfqpoint{5.586074in}{4.118466in}}%
\pgfpathlineto{\pgfqpoint{5.647461in}{4.177573in}}%
\pgfpathlineto{\pgfqpoint{5.708847in}{4.233802in}}%
\pgfpathlineto{\pgfqpoint{5.770234in}{4.287236in}}%
\pgfpathlineto{\pgfqpoint{5.836736in}{4.342070in}}%
\pgfpathlineto{\pgfqpoint{5.903238in}{4.393842in}}%
\pgfpathlineto{\pgfqpoint{5.969740in}{4.442671in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{4.453534in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{4.453534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.375982,0.809506,0.676414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{1.719231in}}%
\pgfpathlineto{\pgfqpoint{0.992315in}{1.683215in}}%
\pgfpathlineto{\pgfqpoint{1.104857in}{1.646462in}}%
\pgfpathlineto{\pgfqpoint{1.217399in}{1.607362in}}%
\pgfpathlineto{\pgfqpoint{1.329941in}{1.565843in}}%
\pgfpathlineto{\pgfqpoint{1.442483in}{1.521859in}}%
\pgfpathlineto{\pgfqpoint{1.555025in}{1.475401in}}%
\pgfpathlineto{\pgfqpoint{1.667567in}{1.426512in}}%
\pgfpathlineto{\pgfqpoint{1.785225in}{1.372920in}}%
\pgfpathlineto{\pgfqpoint{1.907998in}{1.314529in}}%
\pgfpathlineto{\pgfqpoint{2.046118in}{1.246307in}}%
\pgfpathlineto{\pgfqpoint{2.230277in}{1.152583in}}%
\pgfpathlineto{\pgfqpoint{2.496285in}{1.017247in}}%
\pgfpathlineto{\pgfqpoint{2.608827in}{0.962574in}}%
\pgfpathlineto{\pgfqpoint{2.700907in}{0.920143in}}%
\pgfpathlineto{\pgfqpoint{2.782756in}{0.884759in}}%
\pgfpathlineto{\pgfqpoint{2.859489in}{0.854036in}}%
\pgfpathlineto{\pgfqpoint{2.931107in}{0.827867in}}%
\pgfpathlineto{\pgfqpoint{2.997609in}{0.806020in}}%
\pgfpathlineto{\pgfqpoint{3.058995in}{0.788165in}}%
\pgfpathlineto{\pgfqpoint{3.120382in}{0.772709in}}%
\pgfpathlineto{\pgfqpoint{3.176653in}{0.760784in}}%
\pgfpathlineto{\pgfqpoint{3.232924in}{0.751112in}}%
\pgfpathlineto{\pgfqpoint{3.289195in}{0.743779in}}%
\pgfpathlineto{\pgfqpoint{3.345466in}{0.738853in}}%
\pgfpathlineto{\pgfqpoint{3.396621in}{0.736501in}}%
\pgfpathlineto{\pgfqpoint{3.447777in}{0.736194in}}%
\pgfpathlineto{\pgfqpoint{3.498932in}{0.737934in}}%
\pgfpathlineto{\pgfqpoint{3.550088in}{0.741707in}}%
\pgfpathlineto{\pgfqpoint{3.606359in}{0.748171in}}%
\pgfpathlineto{\pgfqpoint{3.662630in}{0.757001in}}%
\pgfpathlineto{\pgfqpoint{3.718901in}{0.768118in}}%
\pgfpathlineto{\pgfqpoint{3.775172in}{0.781424in}}%
\pgfpathlineto{\pgfqpoint{3.836558in}{0.798300in}}%
\pgfpathlineto{\pgfqpoint{3.897945in}{0.817475in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{0.840628in}}%
\pgfpathlineto{\pgfqpoint{4.036064in}{0.868051in}}%
\pgfpathlineto{\pgfqpoint{4.112798in}{0.899936in}}%
\pgfpathlineto{\pgfqpoint{4.194646in}{0.936349in}}%
\pgfpathlineto{\pgfqpoint{4.291842in}{0.982152in}}%
\pgfpathlineto{\pgfqpoint{4.409499in}{1.040253in}}%
\pgfpathlineto{\pgfqpoint{4.588543in}{1.131564in}}%
\pgfpathlineto{\pgfqpoint{4.839205in}{1.259112in}}%
\pgfpathlineto{\pgfqpoint{4.982440in}{1.329345in}}%
\pgfpathlineto{\pgfqpoint{5.105213in}{1.387135in}}%
\pgfpathlineto{\pgfqpoint{5.222871in}{1.440082in}}%
\pgfpathlineto{\pgfqpoint{5.335413in}{1.488315in}}%
\pgfpathlineto{\pgfqpoint{5.447955in}{1.534100in}}%
\pgfpathlineto{\pgfqpoint{5.560497in}{1.577410in}}%
\pgfpathlineto{\pgfqpoint{5.673039in}{1.618263in}}%
\pgfpathlineto{\pgfqpoint{5.785581in}{1.656715in}}%
\pgfpathlineto{\pgfqpoint{5.898123in}{1.692844in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{1.719231in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{1.719231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.661296,0.884140,0.741307}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{4.441041in}}%
\pgfpathlineto{\pgfqpoint{0.936044in}{4.396511in}}%
\pgfpathlineto{\pgfqpoint{0.997431in}{4.349321in}}%
\pgfpathlineto{\pgfqpoint{1.058817in}{4.299354in}}%
\pgfpathlineto{\pgfqpoint{1.120204in}{4.246491in}}%
\pgfpathlineto{\pgfqpoint{1.181591in}{4.190615in}}%
\pgfpathlineto{\pgfqpoint{1.242977in}{4.131613in}}%
\pgfpathlineto{\pgfqpoint{1.304364in}{4.069373in}}%
\pgfpathlineto{\pgfqpoint{1.365750in}{4.003791in}}%
\pgfpathlineto{\pgfqpoint{1.427137in}{3.934769in}}%
\pgfpathlineto{\pgfqpoint{1.488523in}{3.862220in}}%
\pgfpathlineto{\pgfqpoint{1.549910in}{3.786070in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{3.706260in}}%
\pgfpathlineto{\pgfqpoint{1.672683in}{3.622753in}}%
\pgfpathlineto{\pgfqpoint{1.734069in}{3.535534in}}%
\pgfpathlineto{\pgfqpoint{1.795456in}{3.444614in}}%
\pgfpathlineto{\pgfqpoint{1.861958in}{3.341998in}}%
\pgfpathlineto{\pgfqpoint{1.928460in}{3.235203in}}%
\pgfpathlineto{\pgfqpoint{2.000078in}{3.115713in}}%
\pgfpathlineto{\pgfqpoint{2.071695in}{2.991873in}}%
\pgfpathlineto{\pgfqpoint{2.148428in}{2.854820in}}%
\pgfpathlineto{\pgfqpoint{2.235393in}{2.694837in}}%
\pgfpathlineto{\pgfqpoint{2.342819in}{2.492138in}}%
\pgfpathlineto{\pgfqpoint{2.639521in}{1.928858in}}%
\pgfpathlineto{\pgfqpoint{2.711138in}{1.799163in}}%
\pgfpathlineto{\pgfqpoint{2.772525in}{1.692265in}}%
\pgfpathlineto{\pgfqpoint{2.828796in}{1.598652in}}%
\pgfpathlineto{\pgfqpoint{2.879951in}{1.517875in}}%
\pgfpathlineto{\pgfqpoint{2.925991in}{1.449211in}}%
\pgfpathlineto{\pgfqpoint{2.966916in}{1.391749in}}%
\pgfpathlineto{\pgfqpoint{3.007840in}{1.337958in}}%
\pgfpathlineto{\pgfqpoint{3.048764in}{1.288125in}}%
\pgfpathlineto{\pgfqpoint{3.084573in}{1.247982in}}%
\pgfpathlineto{\pgfqpoint{3.120382in}{1.211251in}}%
\pgfpathlineto{\pgfqpoint{3.151075in}{1.182606in}}%
\pgfpathlineto{\pgfqpoint{3.181768in}{1.156679in}}%
\pgfpathlineto{\pgfqpoint{3.212462in}{1.133558in}}%
\pgfpathlineto{\pgfqpoint{3.243155in}{1.113319in}}%
\pgfpathlineto{\pgfqpoint{3.273848in}{1.096033in}}%
\pgfpathlineto{\pgfqpoint{3.299426in}{1.083926in}}%
\pgfpathlineto{\pgfqpoint{3.325004in}{1.073940in}}%
\pgfpathlineto{\pgfqpoint{3.350581in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{3.376159in}{1.060421in}}%
\pgfpathlineto{\pgfqpoint{3.401737in}{1.056921in}}%
\pgfpathlineto{\pgfqpoint{3.427315in}{1.055607in}}%
\pgfpathlineto{\pgfqpoint{3.452892in}{1.056483in}}%
\pgfpathlineto{\pgfqpoint{3.478470in}{1.059546in}}%
\pgfpathlineto{\pgfqpoint{3.504048in}{1.064789in}}%
\pgfpathlineto{\pgfqpoint{3.529625in}{1.072199in}}%
\pgfpathlineto{\pgfqpoint{3.555203in}{1.081758in}}%
\pgfpathlineto{\pgfqpoint{3.580781in}{1.093443in}}%
\pgfpathlineto{\pgfqpoint{3.606359in}{1.107226in}}%
\pgfpathlineto{\pgfqpoint{3.637052in}{1.126488in}}%
\pgfpathlineto{\pgfqpoint{3.667745in}{1.148656in}}%
\pgfpathlineto{\pgfqpoint{3.698438in}{1.173657in}}%
\pgfpathlineto{\pgfqpoint{3.729132in}{1.201406in}}%
\pgfpathlineto{\pgfqpoint{3.764941in}{1.237132in}}%
\pgfpathlineto{\pgfqpoint{3.800749in}{1.276317in}}%
\pgfpathlineto{\pgfqpoint{3.836558in}{1.318792in}}%
\pgfpathlineto{\pgfqpoint{3.877483in}{1.371131in}}%
\pgfpathlineto{\pgfqpoint{3.918407in}{1.427251in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{1.494539in}}%
\pgfpathlineto{\pgfqpoint{4.010487in}{1.565811in}}%
\pgfpathlineto{\pgfqpoint{4.061642in}{1.649144in}}%
\pgfpathlineto{\pgfqpoint{4.117913in}{1.745152in}}%
\pgfpathlineto{\pgfqpoint{4.184415in}{1.863429in}}%
\pgfpathlineto{\pgfqpoint{4.261148in}{2.004812in}}%
\pgfpathlineto{\pgfqpoint{4.363459in}{2.198467in}}%
\pgfpathlineto{\pgfqpoint{4.629468in}{2.704365in}}%
\pgfpathlineto{\pgfqpoint{4.721547in}{2.873334in}}%
\pgfpathlineto{\pgfqpoint{4.803396in}{3.018758in}}%
\pgfpathlineto{\pgfqpoint{4.875014in}{3.141696in}}%
\pgfpathlineto{\pgfqpoint{4.946631in}{3.260211in}}%
\pgfpathlineto{\pgfqpoint{5.013133in}{3.366055in}}%
\pgfpathlineto{\pgfqpoint{5.079635in}{3.467689in}}%
\pgfpathlineto{\pgfqpoint{5.141022in}{3.557686in}}%
\pgfpathlineto{\pgfqpoint{5.202409in}{3.643978in}}%
\pgfpathlineto{\pgfqpoint{5.263795in}{3.726558in}}%
\pgfpathlineto{\pgfqpoint{5.325182in}{3.805449in}}%
\pgfpathlineto{\pgfqpoint{5.386568in}{3.880692in}}%
\pgfpathlineto{\pgfqpoint{5.447955in}{3.952352in}}%
\pgfpathlineto{\pgfqpoint{5.509341in}{4.020506in}}%
\pgfpathlineto{\pgfqpoint{5.570728in}{4.085243in}}%
\pgfpathlineto{\pgfqpoint{5.632114in}{4.146663in}}%
\pgfpathlineto{\pgfqpoint{5.693501in}{4.204873in}}%
\pgfpathlineto{\pgfqpoint{5.754887in}{4.259984in}}%
\pgfpathlineto{\pgfqpoint{5.816274in}{4.312112in}}%
\pgfpathlineto{\pgfqpoint{5.877660in}{4.361374in}}%
\pgfpathlineto{\pgfqpoint{5.939047in}{4.407888in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{4.441041in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{4.441041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.661296,0.884140,0.741307}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{1.763123in}}%
\pgfpathlineto{\pgfqpoint{0.987200in}{1.729670in}}%
\pgfpathlineto{\pgfqpoint{1.099742in}{1.693846in}}%
\pgfpathlineto{\pgfqpoint{1.207168in}{1.657319in}}%
\pgfpathlineto{\pgfqpoint{1.314595in}{1.618413in}}%
\pgfpathlineto{\pgfqpoint{1.422021in}{1.577045in}}%
\pgfpathlineto{\pgfqpoint{1.524332in}{1.535306in}}%
\pgfpathlineto{\pgfqpoint{1.626643in}{1.491265in}}%
\pgfpathlineto{\pgfqpoint{1.734069in}{1.442570in}}%
\pgfpathlineto{\pgfqpoint{1.841496in}{1.391450in}}%
\pgfpathlineto{\pgfqpoint{1.954038in}{1.335478in}}%
\pgfpathlineto{\pgfqpoint{2.076811in}{1.271958in}}%
\pgfpathlineto{\pgfqpoint{2.225162in}{1.192630in}}%
\pgfpathlineto{\pgfqpoint{2.593481in}{0.994370in}}%
\pgfpathlineto{\pgfqpoint{2.690676in}{0.945228in}}%
\pgfpathlineto{\pgfqpoint{2.772525in}{0.906131in}}%
\pgfpathlineto{\pgfqpoint{2.849258in}{0.871924in}}%
\pgfpathlineto{\pgfqpoint{2.915760in}{0.844578in}}%
\pgfpathlineto{\pgfqpoint{2.982262in}{0.819696in}}%
\pgfpathlineto{\pgfqpoint{3.043649in}{0.799175in}}%
\pgfpathlineto{\pgfqpoint{3.099920in}{0.782622in}}%
\pgfpathlineto{\pgfqpoint{3.156191in}{0.768391in}}%
\pgfpathlineto{\pgfqpoint{3.212462in}{0.756620in}}%
\pgfpathlineto{\pgfqpoint{3.263617in}{0.748151in}}%
\pgfpathlineto{\pgfqpoint{3.314773in}{0.741882in}}%
\pgfpathlineto{\pgfqpoint{3.365928in}{0.737867in}}%
\pgfpathlineto{\pgfqpoint{3.417083in}{0.736141in}}%
\pgfpathlineto{\pgfqpoint{3.468239in}{0.736717in}}%
\pgfpathlineto{\pgfqpoint{3.519394in}{0.739591in}}%
\pgfpathlineto{\pgfqpoint{3.570550in}{0.744738in}}%
\pgfpathlineto{\pgfqpoint{3.621705in}{0.752114in}}%
\pgfpathlineto{\pgfqpoint{3.672861in}{0.761658in}}%
\pgfpathlineto{\pgfqpoint{3.729132in}{0.774563in}}%
\pgfpathlineto{\pgfqpoint{3.785403in}{0.789867in}}%
\pgfpathlineto{\pgfqpoint{3.841674in}{0.807424in}}%
\pgfpathlineto{\pgfqpoint{3.903060in}{0.828954in}}%
\pgfpathlineto{\pgfqpoint{3.969562in}{0.854821in}}%
\pgfpathlineto{\pgfqpoint{4.041180in}{0.885290in}}%
\pgfpathlineto{\pgfqpoint{4.117913in}{0.920506in}}%
\pgfpathlineto{\pgfqpoint{4.204877in}{0.963034in}}%
\pgfpathlineto{\pgfqpoint{4.307188in}{1.015733in}}%
\pgfpathlineto{\pgfqpoint{4.440192in}{1.086923in}}%
\pgfpathlineto{\pgfqpoint{4.808512in}{1.285378in}}%
\pgfpathlineto{\pgfqpoint{4.936400in}{1.350974in}}%
\pgfpathlineto{\pgfqpoint{5.048942in}{1.406296in}}%
\pgfpathlineto{\pgfqpoint{5.156369in}{1.456736in}}%
\pgfpathlineto{\pgfqpoint{5.263795in}{1.504719in}}%
\pgfpathlineto{\pgfqpoint{5.371222in}{1.550176in}}%
\pgfpathlineto{\pgfqpoint{5.473532in}{1.591112in}}%
\pgfpathlineto{\pgfqpoint{5.580959in}{1.631651in}}%
\pgfpathlineto{\pgfqpoint{5.688385in}{1.669754in}}%
\pgfpathlineto{\pgfqpoint{5.795812in}{1.705510in}}%
\pgfpathlineto{\pgfqpoint{5.908354in}{1.740565in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{1.763123in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{1.763123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.619136in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.240608in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.240608in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.240608in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{6.240608in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801102in}{3.082109in}}%
\pgfpathlineto{\pgfqpoint{6.240531in}{3.082109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.256615in}{3.082109in}}{\pgfqpoint{6.256615in}{3.098192in}}%
\pgfpathlineto{\pgfqpoint{6.256615in}{4.634711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.256615in}{4.650795in}}{\pgfqpoint{6.240531in}{4.650795in}}%
\pgfpathlineto{\pgfqpoint{5.801102in}{4.650795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.785019in}{4.650795in}}{\pgfqpoint{5.785019in}{4.634711in}}%
\pgfpathlineto{\pgfqpoint{5.785019in}{3.098192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.785019in}{3.082109in}}{\pgfqpoint{5.801102in}{3.082109in}}%
\pgfpathlineto{\pgfqpoint{5.801102in}{3.082109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.042352in,y=4.531961in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle s_1^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.144525,0.088242,0.162625}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817185in}{4.434251in}}%
\pgfpathlineto{\pgfqpoint{5.897602in}{4.434251in}}%
\pgfpathlineto{\pgfqpoint{5.978019in}{4.434251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.042352in,y=4.406105in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.221363,0.164719,0.330414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817185in}{4.319968in}}%
\pgfpathlineto{\pgfqpoint{5.897602in}{4.319968in}}%
\pgfpathlineto{\pgfqpoint{5.978019in}{4.319968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.042352in,y=4.291822in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254061,0.248816,0.503489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817185in}{4.205686in}}%
\pgfpathlineto{\pgfqpoint{5.897602in}{4.205686in}}%
\pgfpathlineto{\pgfqpoint{5.978019in}{4.205686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.042352in,y=4.177540in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.224140,0.364873,0.609949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817185in}{4.091403in}}%
\pgfpathlineto{\pgfqpoint{5.897602in}{4.091403in}}%
\pgfpathlineto{\pgfqpoint{5.978019in}{4.091403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.042352in,y=4.063257in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.206927,0.482018,0.638127}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817185in}{3.977121in}}%
\pgfpathlineto{\pgfqpoint{5.897602in}{3.977121in}}%
\pgfpathlineto{\pgfqpoint{5.978019in}{3.977121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.042352in,y=3.948975in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.204319,0.591408,0.663002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817185in}{3.862838in}}%
\pgfpathlineto{\pgfqpoint{5.897602in}{3.862838in}}%
\pgfpathlineto{\pgfqpoint{5.978019in}{3.862838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.042352in,y=3.834692in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.242426,0.705222,0.678131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817185in}{3.748556in}}%
\pgfpathlineto{\pgfqpoint{5.897602in}{3.748556in}}%
\pgfpathlineto{\pgfqpoint{5.978019in}{3.748556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.042352in,y=3.720410in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.375982,0.809506,0.676414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817185in}{3.634273in}}%
\pgfpathlineto{\pgfqpoint{5.897602in}{3.634273in}}%
\pgfpathlineto{\pgfqpoint{5.978019in}{3.634273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.042352in,y=3.606127in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.661296,0.884140,0.741307}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817185in}{3.519991in}}%
\pgfpathlineto{\pgfqpoint{5.897602in}{3.519991in}}%
\pgfpathlineto{\pgfqpoint{5.978019in}{3.519991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.042352in,y=3.491845in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.042352in,y=3.377562in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle S\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817185in}{3.286796in}}%
\pgfpathlineto{\pgfqpoint{5.897602in}{3.286796in}}%
\pgfpathlineto{\pgfqpoint{5.978019in}{3.286796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.042352in,y=3.258650in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{1\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.817185in}{3.163254in}}%
\pgfpathlineto{\pgfqpoint{5.897602in}{3.163254in}}%
\pgfpathlineto{\pgfqpoint{5.978019in}{3.163254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.042352in,y=3.135109in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{2\}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/permutation_depending_on_c_and_v1_v20.5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.240608in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.240608in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{0.619136in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{0.619136in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.874658in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874658in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.874658in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513461in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.513461in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513461in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513461in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152265in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.152265in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152265in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152265in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791069in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.791069in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791069in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791069in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429872in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.429872in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429872in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.429872in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068676in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.068676in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068676in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.068676in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707480in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.707480in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707480in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.707480in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346283in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.346283in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.346283in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.346283in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.985087in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.985087in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.985087in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.429872in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{0.938556in}}%
\pgfpathlineto{\pgfqpoint{6.240608in}{0.938556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{0.938556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.890330in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{1.546326in}}%
\pgfpathlineto{\pgfqpoint{6.240608in}{1.546326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{1.546326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.498101in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{2.154097in}}%
\pgfpathlineto{\pgfqpoint{6.240608in}{2.154097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{2.154097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=2.105872in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{2.761868in}}%
\pgfpathlineto{\pgfqpoint{6.240608in}{2.761868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{2.761868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=2.713643in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{3.369639in}}%
\pgfpathlineto{\pgfqpoint{6.240608in}{3.369639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{3.369639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=3.321414in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{3.977410in}}%
\pgfpathlineto{\pgfqpoint{6.240608in}{3.977410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{3.977410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=3.929185in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{4.585181in}}%
\pgfpathlineto{\pgfqpoint{6.240608in}{4.585181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619136in}{4.585181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=4.536955in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=2.599846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle e_{S}(c)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.181956,0.119553,0.231369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{3.268344in}}%
\pgfpathlineto{\pgfqpoint{1.191822in}{3.313330in}}%
\pgfpathlineto{\pgfqpoint{1.457830in}{3.348865in}}%
\pgfpathlineto{\pgfqpoint{1.693145in}{3.378104in}}%
\pgfpathlineto{\pgfqpoint{1.907998in}{3.402615in}}%
\pgfpathlineto{\pgfqpoint{2.112620in}{3.423712in}}%
\pgfpathlineto{\pgfqpoint{2.301895in}{3.441036in}}%
\pgfpathlineto{\pgfqpoint{2.486054in}{3.455677in}}%
\pgfpathlineto{\pgfqpoint{2.665098in}{3.467659in}}%
\pgfpathlineto{\pgfqpoint{2.839027in}{3.477046in}}%
\pgfpathlineto{\pgfqpoint{3.007840in}{3.483938in}}%
\pgfpathlineto{\pgfqpoint{3.176653in}{3.488572in}}%
\pgfpathlineto{\pgfqpoint{3.340350in}{3.490865in}}%
\pgfpathlineto{\pgfqpoint{3.504048in}{3.490968in}}%
\pgfpathlineto{\pgfqpoint{3.667745in}{3.488880in}}%
\pgfpathlineto{\pgfqpoint{3.831443in}{3.484621in}}%
\pgfpathlineto{\pgfqpoint{4.000256in}{3.477999in}}%
\pgfpathlineto{\pgfqpoint{4.169069in}{3.469182in}}%
\pgfpathlineto{\pgfqpoint{4.342997in}{3.457893in}}%
\pgfpathlineto{\pgfqpoint{4.522041in}{3.444059in}}%
\pgfpathlineto{\pgfqpoint{4.711316in}{3.427157in}}%
\pgfpathlineto{\pgfqpoint{4.905707in}{3.407563in}}%
\pgfpathlineto{\pgfqpoint{5.115444in}{3.384142in}}%
\pgfpathlineto{\pgfqpoint{5.340528in}{3.356711in}}%
\pgfpathlineto{\pgfqpoint{5.586074in}{3.324509in}}%
\pgfpathlineto{\pgfqpoint{5.867429in}{3.285307in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{3.268344in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{3.268344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.181956,0.119553,0.231369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{0.846488in}}%
\pgfpathlineto{\pgfqpoint{1.294132in}{0.901059in}}%
\pgfpathlineto{\pgfqpoint{1.585719in}{0.936799in}}%
\pgfpathlineto{\pgfqpoint{1.831265in}{0.964701in}}%
\pgfpathlineto{\pgfqpoint{2.051233in}{0.987492in}}%
\pgfpathlineto{\pgfqpoint{2.255855in}{1.006453in}}%
\pgfpathlineto{\pgfqpoint{2.445130in}{1.021795in}}%
\pgfpathlineto{\pgfqpoint{2.629290in}{1.034478in}}%
\pgfpathlineto{\pgfqpoint{2.803218in}{1.044260in}}%
\pgfpathlineto{\pgfqpoint{2.972031in}{1.051591in}}%
\pgfpathlineto{\pgfqpoint{3.140844in}{1.056699in}}%
\pgfpathlineto{\pgfqpoint{3.304542in}{1.059467in}}%
\pgfpathlineto{\pgfqpoint{3.468239in}{1.060049in}}%
\pgfpathlineto{\pgfqpoint{3.631936in}{1.058440in}}%
\pgfpathlineto{\pgfqpoint{3.795634in}{1.054658in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{1.048530in}}%
\pgfpathlineto{\pgfqpoint{4.138375in}{1.039931in}}%
\pgfpathlineto{\pgfqpoint{4.317419in}{1.028777in}}%
\pgfpathlineto{\pgfqpoint{4.501579in}{1.015023in}}%
\pgfpathlineto{\pgfqpoint{4.695970in}{0.998209in}}%
\pgfpathlineto{\pgfqpoint{4.900591in}{0.978234in}}%
\pgfpathlineto{\pgfqpoint{5.120560in}{0.954514in}}%
\pgfpathlineto{\pgfqpoint{5.366106in}{0.925778in}}%
\pgfpathlineto{\pgfqpoint{5.657692in}{0.889328in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{0.846488in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{0.846488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.253074,0.237730,0.483163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{3.195990in}}%
\pgfpathlineto{\pgfqpoint{1.662452in}{3.378439in}}%
\pgfpathlineto{\pgfqpoint{1.872189in}{3.423980in}}%
\pgfpathlineto{\pgfqpoint{2.051233in}{3.460615in}}%
\pgfpathlineto{\pgfqpoint{2.209815in}{3.490844in}}%
\pgfpathlineto{\pgfqpoint{2.358166in}{3.516857in}}%
\pgfpathlineto{\pgfqpoint{2.496285in}{3.538808in}}%
\pgfpathlineto{\pgfqpoint{2.624174in}{3.556956in}}%
\pgfpathlineto{\pgfqpoint{2.746947in}{3.572227in}}%
\pgfpathlineto{\pgfqpoint{2.869720in}{3.585237in}}%
\pgfpathlineto{\pgfqpoint{2.987378in}{3.595457in}}%
\pgfpathlineto{\pgfqpoint{3.099920in}{3.603083in}}%
\pgfpathlineto{\pgfqpoint{3.212462in}{3.608536in}}%
\pgfpathlineto{\pgfqpoint{3.325004in}{3.611765in}}%
\pgfpathlineto{\pgfqpoint{3.437546in}{3.612742in}}%
\pgfpathlineto{\pgfqpoint{3.550088in}{3.611457in}}%
\pgfpathlineto{\pgfqpoint{3.662630in}{3.607922in}}%
\pgfpathlineto{\pgfqpoint{3.775172in}{3.602170in}}%
\pgfpathlineto{\pgfqpoint{3.887714in}{3.594253in}}%
\pgfpathlineto{\pgfqpoint{4.005371in}{3.583739in}}%
\pgfpathlineto{\pgfqpoint{4.123029in}{3.571039in}}%
\pgfpathlineto{\pgfqpoint{4.245802in}{3.555586in}}%
\pgfpathlineto{\pgfqpoint{4.373690in}{3.537263in}}%
\pgfpathlineto{\pgfqpoint{4.506694in}{3.516000in}}%
\pgfpathlineto{\pgfqpoint{4.649930in}{3.490844in}}%
\pgfpathlineto{\pgfqpoint{4.803396in}{3.461625in}}%
\pgfpathlineto{\pgfqpoint{4.972209in}{3.427210in}}%
\pgfpathlineto{\pgfqpoint{5.166600in}{3.385248in}}%
\pgfpathlineto{\pgfqpoint{5.401915in}{3.332088in}}%
\pgfpathlineto{\pgfqpoint{5.770234in}{3.246260in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{3.195990in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{3.195990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.253074,0.237730,0.483163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{0.794052in}}%
\pgfpathlineto{\pgfqpoint{1.140666in}{0.847701in}}%
\pgfpathlineto{\pgfqpoint{2.015424in}{1.026235in}}%
\pgfpathlineto{\pgfqpoint{2.194468in}{1.059261in}}%
\pgfpathlineto{\pgfqpoint{2.353050in}{1.086300in}}%
\pgfpathlineto{\pgfqpoint{2.496285in}{1.108526in}}%
\pgfpathlineto{\pgfqpoint{2.629290in}{1.126995in}}%
\pgfpathlineto{\pgfqpoint{2.757178in}{1.142541in}}%
\pgfpathlineto{\pgfqpoint{2.879951in}{1.155233in}}%
\pgfpathlineto{\pgfqpoint{2.997609in}{1.165194in}}%
\pgfpathlineto{\pgfqpoint{3.115266in}{1.172883in}}%
\pgfpathlineto{\pgfqpoint{3.227808in}{1.178026in}}%
\pgfpathlineto{\pgfqpoint{3.340350in}{1.180948in}}%
\pgfpathlineto{\pgfqpoint{3.452892in}{1.181617in}}%
\pgfpathlineto{\pgfqpoint{3.565434in}{1.180024in}}%
\pgfpathlineto{\pgfqpoint{3.677976in}{1.176188in}}%
\pgfpathlineto{\pgfqpoint{3.790518in}{1.170152in}}%
\pgfpathlineto{\pgfqpoint{3.908176in}{1.161561in}}%
\pgfpathlineto{\pgfqpoint{4.025833in}{1.150740in}}%
\pgfpathlineto{\pgfqpoint{4.148606in}{1.137208in}}%
\pgfpathlineto{\pgfqpoint{4.276495in}{1.120855in}}%
\pgfpathlineto{\pgfqpoint{4.409499in}{1.101631in}}%
\pgfpathlineto{\pgfqpoint{4.552734in}{1.078694in}}%
\pgfpathlineto{\pgfqpoint{4.711316in}{1.050997in}}%
\pgfpathlineto{\pgfqpoint{4.890360in}{1.017393in}}%
\pgfpathlineto{\pgfqpoint{5.105213in}{0.974716in}}%
\pgfpathlineto{\pgfqpoint{5.432608in}{0.907094in}}%
\pgfpathlineto{\pgfqpoint{5.882776in}{0.814434in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{0.794052in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{0.794052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.216078,0.397370,0.619480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{3.141725in}}%
\pgfpathlineto{\pgfqpoint{1.084395in}{3.203687in}}%
\pgfpathlineto{\pgfqpoint{1.335057in}{3.280190in}}%
\pgfpathlineto{\pgfqpoint{1.989847in}{3.481373in}}%
\pgfpathlineto{\pgfqpoint{2.153544in}{3.528547in}}%
\pgfpathlineto{\pgfqpoint{2.296779in}{3.567536in}}%
\pgfpathlineto{\pgfqpoint{2.424668in}{3.600039in}}%
\pgfpathlineto{\pgfqpoint{2.542325in}{3.627632in}}%
\pgfpathlineto{\pgfqpoint{2.649752in}{3.650607in}}%
\pgfpathlineto{\pgfqpoint{2.752063in}{3.670289in}}%
\pgfpathlineto{\pgfqpoint{2.849258in}{3.686819in}}%
\pgfpathlineto{\pgfqpoint{2.946453in}{3.701079in}}%
\pgfpathlineto{\pgfqpoint{3.038533in}{3.712371in}}%
\pgfpathlineto{\pgfqpoint{3.130613in}{3.721403in}}%
\pgfpathlineto{\pgfqpoint{3.217577in}{3.727784in}}%
\pgfpathlineto{\pgfqpoint{3.304542in}{3.732024in}}%
\pgfpathlineto{\pgfqpoint{3.391506in}{3.734088in}}%
\pgfpathlineto{\pgfqpoint{3.478470in}{3.733959in}}%
\pgfpathlineto{\pgfqpoint{3.565434in}{3.731637in}}%
\pgfpathlineto{\pgfqpoint{3.652399in}{3.727143in}}%
\pgfpathlineto{\pgfqpoint{3.739363in}{3.720514in}}%
\pgfpathlineto{\pgfqpoint{3.831443in}{3.711226in}}%
\pgfpathlineto{\pgfqpoint{3.923522in}{3.699689in}}%
\pgfpathlineto{\pgfqpoint{4.020718in}{3.685183in}}%
\pgfpathlineto{\pgfqpoint{4.117913in}{3.668423in}}%
\pgfpathlineto{\pgfqpoint{4.220224in}{3.648517in}}%
\pgfpathlineto{\pgfqpoint{4.327650in}{3.625329in}}%
\pgfpathlineto{\pgfqpoint{4.440192in}{3.598786in}}%
\pgfpathlineto{\pgfqpoint{4.562965in}{3.567536in}}%
\pgfpathlineto{\pgfqpoint{4.701085in}{3.529980in}}%
\pgfpathlineto{\pgfqpoint{4.854552in}{3.485892in}}%
\pgfpathlineto{\pgfqpoint{5.043827in}{3.429098in}}%
\pgfpathlineto{\pgfqpoint{5.335413in}{3.338941in}}%
\pgfpathlineto{\pgfqpoint{5.724194in}{3.219117in}}%
\pgfpathlineto{\pgfqpoint{5.949278in}{3.152141in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{3.141725in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{3.141725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.216078,0.397370,0.619480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{0.763957in}}%
\pgfpathlineto{\pgfqpoint{1.038355in}{0.802872in}}%
\pgfpathlineto{\pgfqpoint{1.212284in}{0.846539in}}%
\pgfpathlineto{\pgfqpoint{1.401559in}{0.896375in}}%
\pgfpathlineto{\pgfqpoint{1.636874in}{0.960756in}}%
\pgfpathlineto{\pgfqpoint{2.153544in}{1.102981in}}%
\pgfpathlineto{\pgfqpoint{2.317241in}{1.145156in}}%
\pgfpathlineto{\pgfqpoint{2.455361in}{1.178422in}}%
\pgfpathlineto{\pgfqpoint{2.578134in}{1.205681in}}%
\pgfpathlineto{\pgfqpoint{2.690676in}{1.228377in}}%
\pgfpathlineto{\pgfqpoint{2.792987in}{1.246832in}}%
\pgfpathlineto{\pgfqpoint{2.890182in}{1.262234in}}%
\pgfpathlineto{\pgfqpoint{2.987378in}{1.275383in}}%
\pgfpathlineto{\pgfqpoint{3.079458in}{1.285624in}}%
\pgfpathlineto{\pgfqpoint{3.171537in}{1.293597in}}%
\pgfpathlineto{\pgfqpoint{3.258502in}{1.298967in}}%
\pgfpathlineto{\pgfqpoint{3.345466in}{1.302184in}}%
\pgfpathlineto{\pgfqpoint{3.432430in}{1.303217in}}%
\pgfpathlineto{\pgfqpoint{3.519394in}{1.302055in}}%
\pgfpathlineto{\pgfqpoint{3.606359in}{1.298710in}}%
\pgfpathlineto{\pgfqpoint{3.693323in}{1.293215in}}%
\pgfpathlineto{\pgfqpoint{3.785403in}{1.285114in}}%
\pgfpathlineto{\pgfqpoint{3.877483in}{1.274750in}}%
\pgfpathlineto{\pgfqpoint{3.974678in}{1.261478in}}%
\pgfpathlineto{\pgfqpoint{4.071873in}{1.245962in}}%
\pgfpathlineto{\pgfqpoint{4.174184in}{1.227398in}}%
\pgfpathlineto{\pgfqpoint{4.281611in}{1.205681in}}%
\pgfpathlineto{\pgfqpoint{4.399268in}{1.179604in}}%
\pgfpathlineto{\pgfqpoint{4.527157in}{1.148970in}}%
\pgfpathlineto{\pgfqpoint{4.675507in}{1.111073in}}%
\pgfpathlineto{\pgfqpoint{4.859667in}{1.061573in}}%
\pgfpathlineto{\pgfqpoint{5.187062in}{0.970699in}}%
\pgfpathlineto{\pgfqpoint{5.468417in}{0.893629in}}%
\pgfpathlineto{\pgfqpoint{5.667923in}{0.841287in}}%
\pgfpathlineto{\pgfqpoint{5.841852in}{0.797887in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{0.763957in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{0.763957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.203447,0.560749,0.656495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{3.099519in}}%
\pgfpathlineto{\pgfqpoint{1.028124in}{3.151149in}}%
\pgfpathlineto{\pgfqpoint{1.186706in}{3.206817in}}%
\pgfpathlineto{\pgfqpoint{1.360635in}{3.270273in}}%
\pgfpathlineto{\pgfqpoint{1.560141in}{3.345517in}}%
\pgfpathlineto{\pgfqpoint{1.913113in}{3.481643in}}%
\pgfpathlineto{\pgfqpoint{2.133082in}{3.565114in}}%
\pgfpathlineto{\pgfqpoint{2.281433in}{3.619105in}}%
\pgfpathlineto{\pgfqpoint{2.404206in}{3.661548in}}%
\pgfpathlineto{\pgfqpoint{2.516748in}{3.698114in}}%
\pgfpathlineto{\pgfqpoint{2.619059in}{3.728994in}}%
\pgfpathlineto{\pgfqpoint{2.711138in}{3.754554in}}%
\pgfpathlineto{\pgfqpoint{2.798103in}{3.776512in}}%
\pgfpathlineto{\pgfqpoint{2.885067in}{3.796138in}}%
\pgfpathlineto{\pgfqpoint{2.966916in}{3.812309in}}%
\pgfpathlineto{\pgfqpoint{3.043649in}{3.825310in}}%
\pgfpathlineto{\pgfqpoint{3.120382in}{3.836115in}}%
\pgfpathlineto{\pgfqpoint{3.197115in}{3.844634in}}%
\pgfpathlineto{\pgfqpoint{3.273848in}{3.850795in}}%
\pgfpathlineto{\pgfqpoint{3.345466in}{3.854371in}}%
\pgfpathlineto{\pgfqpoint{3.417083in}{3.855822in}}%
\pgfpathlineto{\pgfqpoint{3.488701in}{3.855134in}}%
\pgfpathlineto{\pgfqpoint{3.560319in}{3.852315in}}%
\pgfpathlineto{\pgfqpoint{3.631936in}{3.847384in}}%
\pgfpathlineto{\pgfqpoint{3.708670in}{3.839801in}}%
\pgfpathlineto{\pgfqpoint{3.785403in}{3.829901in}}%
\pgfpathlineto{\pgfqpoint{3.862136in}{3.817767in}}%
\pgfpathlineto{\pgfqpoint{3.943985in}{3.802472in}}%
\pgfpathlineto{\pgfqpoint{4.025833in}{3.784887in}}%
\pgfpathlineto{\pgfqpoint{4.112798in}{3.763865in}}%
\pgfpathlineto{\pgfqpoint{4.204877in}{3.739201in}}%
\pgfpathlineto{\pgfqpoint{4.302073in}{3.710758in}}%
\pgfpathlineto{\pgfqpoint{4.404384in}{3.678477in}}%
\pgfpathlineto{\pgfqpoint{4.516926in}{3.640623in}}%
\pgfpathlineto{\pgfqpoint{4.644814in}{3.595213in}}%
\pgfpathlineto{\pgfqpoint{4.798281in}{3.538272in}}%
\pgfpathlineto{\pgfqpoint{5.018249in}{3.454012in}}%
\pgfpathlineto{\pgfqpoint{5.422377in}{3.298948in}}%
\pgfpathlineto{\pgfqpoint{5.611652in}{3.228946in}}%
\pgfpathlineto{\pgfqpoint{5.780465in}{3.168859in}}%
\pgfpathlineto{\pgfqpoint{5.939047in}{3.114766in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{3.099519in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{3.099519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.203447,0.560749,0.656495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{0.747255in}}%
\pgfpathlineto{\pgfqpoint{1.007662in}{0.781476in}}%
\pgfpathlineto{\pgfqpoint{1.140666in}{0.817977in}}%
\pgfpathlineto{\pgfqpoint{1.278786in}{0.858218in}}%
\pgfpathlineto{\pgfqpoint{1.422021in}{0.902301in}}%
\pgfpathlineto{\pgfqpoint{1.575487in}{0.951896in}}%
\pgfpathlineto{\pgfqpoint{1.749416in}{1.010481in}}%
\pgfpathlineto{\pgfqpoint{2.010309in}{1.101056in}}%
\pgfpathlineto{\pgfqpoint{2.266086in}{1.189196in}}%
\pgfpathlineto{\pgfqpoint{2.414437in}{1.237943in}}%
\pgfpathlineto{\pgfqpoint{2.532094in}{1.274387in}}%
\pgfpathlineto{\pgfqpoint{2.639521in}{1.305377in}}%
\pgfpathlineto{\pgfqpoint{2.736716in}{1.331125in}}%
\pgfpathlineto{\pgfqpoint{2.828796in}{1.353190in}}%
\pgfpathlineto{\pgfqpoint{2.915760in}{1.371693in}}%
\pgfpathlineto{\pgfqpoint{2.997609in}{1.386837in}}%
\pgfpathlineto{\pgfqpoint{3.074342in}{1.398889in}}%
\pgfpathlineto{\pgfqpoint{3.151075in}{1.408745in}}%
\pgfpathlineto{\pgfqpoint{3.227808in}{1.416309in}}%
\pgfpathlineto{\pgfqpoint{3.299426in}{1.421233in}}%
\pgfpathlineto{\pgfqpoint{3.371044in}{1.424051in}}%
\pgfpathlineto{\pgfqpoint{3.442661in}{1.424738in}}%
\pgfpathlineto{\pgfqpoint{3.514279in}{1.423288in}}%
\pgfpathlineto{\pgfqpoint{3.585896in}{1.419714in}}%
\pgfpathlineto{\pgfqpoint{3.662630in}{1.413564in}}%
\pgfpathlineto{\pgfqpoint{3.739363in}{1.405073in}}%
\pgfpathlineto{\pgfqpoint{3.816096in}{1.394326in}}%
\pgfpathlineto{\pgfqpoint{3.897945in}{1.380494in}}%
\pgfpathlineto{\pgfqpoint{3.979793in}{1.364363in}}%
\pgfpathlineto{\pgfqpoint{4.066758in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{4.158837in}{1.321916in}}%
\pgfpathlineto{\pgfqpoint{4.256033in}{1.295321in}}%
\pgfpathlineto{\pgfqpoint{4.363459in}{1.263546in}}%
\pgfpathlineto{\pgfqpoint{4.486232in}{1.224763in}}%
\pgfpathlineto{\pgfqpoint{4.629468in}{1.177085in}}%
\pgfpathlineto{\pgfqpoint{4.839205in}{1.104626in}}%
\pgfpathlineto{\pgfqpoint{5.187062in}{0.984372in}}%
\pgfpathlineto{\pgfqpoint{5.360990in}{0.926817in}}%
\pgfpathlineto{\pgfqpoint{5.514457in}{0.878400in}}%
\pgfpathlineto{\pgfqpoint{5.657692in}{0.835575in}}%
\pgfpathlineto{\pgfqpoint{5.795812in}{0.796644in}}%
\pgfpathlineto{\pgfqpoint{5.928816in}{0.761452in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{0.747255in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{0.747255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.251878,0.718272,0.678722}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{3.065754in}}%
\pgfpathlineto{\pgfqpoint{1.002546in}{3.112522in}}%
\pgfpathlineto{\pgfqpoint{1.135551in}{3.163560in}}%
\pgfpathlineto{\pgfqpoint{1.268555in}{3.216971in}}%
\pgfpathlineto{\pgfqpoint{1.406674in}{3.274802in}}%
\pgfpathlineto{\pgfqpoint{1.555025in}{3.339325in}}%
\pgfpathlineto{\pgfqpoint{1.723838in}{3.415224in}}%
\pgfpathlineto{\pgfqpoint{1.964269in}{3.526054in}}%
\pgfpathlineto{\pgfqpoint{2.230277in}{3.648124in}}%
\pgfpathlineto{\pgfqpoint{2.368397in}{3.709068in}}%
\pgfpathlineto{\pgfqpoint{2.480939in}{3.756422in}}%
\pgfpathlineto{\pgfqpoint{2.583250in}{3.797046in}}%
\pgfpathlineto{\pgfqpoint{2.675330in}{3.831170in}}%
\pgfpathlineto{\pgfqpoint{2.757178in}{3.859231in}}%
\pgfpathlineto{\pgfqpoint{2.833911in}{3.883343in}}%
\pgfpathlineto{\pgfqpoint{2.910645in}{3.905108in}}%
\pgfpathlineto{\pgfqpoint{2.982262in}{3.923125in}}%
\pgfpathlineto{\pgfqpoint{3.053880in}{3.938768in}}%
\pgfpathlineto{\pgfqpoint{3.120382in}{3.951048in}}%
\pgfpathlineto{\pgfqpoint{3.186884in}{3.961069in}}%
\pgfpathlineto{\pgfqpoint{3.253386in}{3.968753in}}%
\pgfpathlineto{\pgfqpoint{3.319888in}{3.974038in}}%
\pgfpathlineto{\pgfqpoint{3.381275in}{3.976751in}}%
\pgfpathlineto{\pgfqpoint{3.442661in}{3.977364in}}%
\pgfpathlineto{\pgfqpoint{3.504048in}{3.975875in}}%
\pgfpathlineto{\pgfqpoint{3.565434in}{3.972292in}}%
\pgfpathlineto{\pgfqpoint{3.631936in}{3.966079in}}%
\pgfpathlineto{\pgfqpoint{3.698438in}{3.957488in}}%
\pgfpathlineto{\pgfqpoint{3.764941in}{3.946587in}}%
\pgfpathlineto{\pgfqpoint{3.831443in}{3.933462in}}%
\pgfpathlineto{\pgfqpoint{3.903060in}{3.916955in}}%
\pgfpathlineto{\pgfqpoint{3.974678in}{3.898126in}}%
\pgfpathlineto{\pgfqpoint{4.051411in}{3.875556in}}%
\pgfpathlineto{\pgfqpoint{4.128144in}{3.850710in}}%
\pgfpathlineto{\pgfqpoint{4.209993in}{3.821947in}}%
\pgfpathlineto{\pgfqpoint{4.302073in}{3.787138in}}%
\pgfpathlineto{\pgfqpoint{4.399268in}{3.748001in}}%
\pgfpathlineto{\pgfqpoint{4.511810in}{3.700211in}}%
\pgfpathlineto{\pgfqpoint{4.644814in}{3.641208in}}%
\pgfpathlineto{\pgfqpoint{4.828974in}{3.556852in}}%
\pgfpathlineto{\pgfqpoint{5.222871in}{3.375841in}}%
\pgfpathlineto{\pgfqpoint{5.386568in}{3.303439in}}%
\pgfpathlineto{\pgfqpoint{5.534919in}{3.240252in}}%
\pgfpathlineto{\pgfqpoint{5.673039in}{3.183828in}}%
\pgfpathlineto{\pgfqpoint{5.806043in}{3.131866in}}%
\pgfpathlineto{\pgfqpoint{5.939047in}{3.082328in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{3.065754in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{3.065754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.251878,0.718272,0.678722}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{0.738947in}}%
\pgfpathlineto{\pgfqpoint{0.992315in}{0.770498in}}%
\pgfpathlineto{\pgfqpoint{1.109973in}{0.804408in}}%
\pgfpathlineto{\pgfqpoint{1.227630in}{0.840696in}}%
\pgfpathlineto{\pgfqpoint{1.345288in}{0.879347in}}%
\pgfpathlineto{\pgfqpoint{1.462945in}{0.920297in}}%
\pgfpathlineto{\pgfqpoint{1.585719in}{0.965345in}}%
\pgfpathlineto{\pgfqpoint{1.718723in}{1.016569in}}%
\pgfpathlineto{\pgfqpoint{1.867073in}{1.076192in}}%
\pgfpathlineto{\pgfqpoint{2.056349in}{1.154858in}}%
\pgfpathlineto{\pgfqpoint{2.388859in}{1.293412in}}%
\pgfpathlineto{\pgfqpoint{2.516748in}{1.343984in}}%
\pgfpathlineto{\pgfqpoint{2.624174in}{1.384044in}}%
\pgfpathlineto{\pgfqpoint{2.716254in}{1.416054in}}%
\pgfpathlineto{\pgfqpoint{2.803218in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{2.879951in}{1.466222in}}%
\pgfpathlineto{\pgfqpoint{2.956684in}{1.486212in}}%
\pgfpathlineto{\pgfqpoint{3.028302in}{1.502558in}}%
\pgfpathlineto{\pgfqpoint{3.094804in}{1.515591in}}%
\pgfpathlineto{\pgfqpoint{3.161306in}{1.526441in}}%
\pgfpathlineto{\pgfqpoint{3.227808in}{1.535007in}}%
\pgfpathlineto{\pgfqpoint{3.294310in}{1.541211in}}%
\pgfpathlineto{\pgfqpoint{3.355697in}{1.544791in}}%
\pgfpathlineto{\pgfqpoint{3.417083in}{1.546281in}}%
\pgfpathlineto{\pgfqpoint{3.478470in}{1.545667in}}%
\pgfpathlineto{\pgfqpoint{3.539857in}{1.542956in}}%
\pgfpathlineto{\pgfqpoint{3.601243in}{1.538168in}}%
\pgfpathlineto{\pgfqpoint{3.667745in}{1.530683in}}%
\pgfpathlineto{\pgfqpoint{3.734247in}{1.520877in}}%
\pgfpathlineto{\pgfqpoint{3.800749in}{1.508838in}}%
\pgfpathlineto{\pgfqpoint{3.872367in}{1.493501in}}%
\pgfpathlineto{\pgfqpoint{3.943985in}{1.475856in}}%
\pgfpathlineto{\pgfqpoint{4.020718in}{1.454589in}}%
\pgfpathlineto{\pgfqpoint{4.102566in}{1.429468in}}%
\pgfpathlineto{\pgfqpoint{4.189531in}{1.400349in}}%
\pgfpathlineto{\pgfqpoint{4.281611in}{1.367196in}}%
\pgfpathlineto{\pgfqpoint{4.389037in}{1.326086in}}%
\pgfpathlineto{\pgfqpoint{4.516926in}{1.274645in}}%
\pgfpathlineto{\pgfqpoint{4.701085in}{1.197902in}}%
\pgfpathlineto{\pgfqpoint{5.008018in}{1.069922in}}%
\pgfpathlineto{\pgfqpoint{5.161484in}{1.008539in}}%
\pgfpathlineto{\pgfqpoint{5.294488in}{0.957680in}}%
\pgfpathlineto{\pgfqpoint{5.417261in}{0.913014in}}%
\pgfpathlineto{\pgfqpoint{5.540035in}{0.870747in}}%
\pgfpathlineto{\pgfqpoint{5.657692in}{0.832605in}}%
\pgfpathlineto{\pgfqpoint{5.775350in}{0.796834in}}%
\pgfpathlineto{\pgfqpoint{5.893007in}{0.763440in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{0.738947in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{0.738947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545786,0.854491,0.698483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{3.038128in}}%
\pgfpathlineto{\pgfqpoint{0.992315in}{3.083751in}}%
\pgfpathlineto{\pgfqpoint{1.109973in}{3.131832in}}%
\pgfpathlineto{\pgfqpoint{1.227630in}{3.182384in}}%
\pgfpathlineto{\pgfqpoint{1.345288in}{3.235380in}}%
\pgfpathlineto{\pgfqpoint{1.468061in}{3.293204in}}%
\pgfpathlineto{\pgfqpoint{1.595950in}{3.356010in}}%
\pgfpathlineto{\pgfqpoint{1.728954in}{3.423814in}}%
\pgfpathlineto{\pgfqpoint{1.882420in}{3.504596in}}%
\pgfpathlineto{\pgfqpoint{2.107504in}{3.625932in}}%
\pgfpathlineto{\pgfqpoint{2.332588in}{3.746564in}}%
\pgfpathlineto{\pgfqpoint{2.460477in}{3.812529in}}%
\pgfpathlineto{\pgfqpoint{2.562788in}{3.862847in}}%
\pgfpathlineto{\pgfqpoint{2.654867in}{3.905612in}}%
\pgfpathlineto{\pgfqpoint{2.736716in}{3.941156in}}%
\pgfpathlineto{\pgfqpoint{2.813449in}{3.972007in}}%
\pgfpathlineto{\pgfqpoint{2.885067in}{3.998356in}}%
\pgfpathlineto{\pgfqpoint{2.951569in}{4.020488in}}%
\pgfpathlineto{\pgfqpoint{3.018071in}{4.040180in}}%
\pgfpathlineto{\pgfqpoint{3.079458in}{4.056041in}}%
\pgfpathlineto{\pgfqpoint{3.140844in}{4.069555in}}%
\pgfpathlineto{\pgfqpoint{3.197115in}{4.079790in}}%
\pgfpathlineto{\pgfqpoint{3.253386in}{4.087894in}}%
\pgfpathlineto{\pgfqpoint{3.309657in}{4.093812in}}%
\pgfpathlineto{\pgfqpoint{3.365928in}{4.097504in}}%
\pgfpathlineto{\pgfqpoint{3.422199in}{4.098943in}}%
\pgfpathlineto{\pgfqpoint{3.478470in}{4.098120in}}%
\pgfpathlineto{\pgfqpoint{3.534741in}{4.095041in}}%
\pgfpathlineto{\pgfqpoint{3.591012in}{4.089727in}}%
\pgfpathlineto{\pgfqpoint{3.647283in}{4.082214in}}%
\pgfpathlineto{\pgfqpoint{3.703554in}{4.072554in}}%
\pgfpathlineto{\pgfqpoint{3.764941in}{4.059644in}}%
\pgfpathlineto{\pgfqpoint{3.826327in}{4.044359in}}%
\pgfpathlineto{\pgfqpoint{3.887714in}{4.026815in}}%
\pgfpathlineto{\pgfqpoint{3.954216in}{4.005415in}}%
\pgfpathlineto{\pgfqpoint{4.020718in}{3.981702in}}%
\pgfpathlineto{\pgfqpoint{4.092335in}{3.953803in}}%
\pgfpathlineto{\pgfqpoint{4.169069in}{3.921474in}}%
\pgfpathlineto{\pgfqpoint{4.250917in}{3.884565in}}%
\pgfpathlineto{\pgfqpoint{4.342997in}{3.840527in}}%
\pgfpathlineto{\pgfqpoint{4.445308in}{3.789113in}}%
\pgfpathlineto{\pgfqpoint{4.573197in}{3.722221in}}%
\pgfpathlineto{\pgfqpoint{4.767587in}{3.617622in}}%
\pgfpathlineto{\pgfqpoint{5.038711in}{3.472008in}}%
\pgfpathlineto{\pgfqpoint{5.192177in}{3.392230in}}%
\pgfpathlineto{\pgfqpoint{5.325182in}{3.325551in}}%
\pgfpathlineto{\pgfqpoint{5.447955in}{3.266389in}}%
\pgfpathlineto{\pgfqpoint{5.570728in}{3.209732in}}%
\pgfpathlineto{\pgfqpoint{5.688385in}{3.157899in}}%
\pgfpathlineto{\pgfqpoint{5.806043in}{3.108528in}}%
\pgfpathlineto{\pgfqpoint{5.923700in}{3.061626in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{3.038128in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{3.038128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.545786,0.854491,0.698483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{0.736069in}}%
\pgfpathlineto{\pgfqpoint{0.982084in}{0.765518in}}%
\pgfpathlineto{\pgfqpoint{1.089511in}{0.797327in}}%
\pgfpathlineto{\pgfqpoint{1.191822in}{0.829882in}}%
\pgfpathlineto{\pgfqpoint{1.294132in}{0.864690in}}%
\pgfpathlineto{\pgfqpoint{1.396443in}{0.901770in}}%
\pgfpathlineto{\pgfqpoint{1.503870in}{0.943135in}}%
\pgfpathlineto{\pgfqpoint{1.611296in}{0.986930in}}%
\pgfpathlineto{\pgfqpoint{1.723838in}{1.035288in}}%
\pgfpathlineto{\pgfqpoint{1.841496in}{1.088316in}}%
\pgfpathlineto{\pgfqpoint{1.969384in}{1.148398in}}%
\pgfpathlineto{\pgfqpoint{2.127966in}{1.225469in}}%
\pgfpathlineto{\pgfqpoint{2.496285in}{1.405580in}}%
\pgfpathlineto{\pgfqpoint{2.603712in}{1.455102in}}%
\pgfpathlineto{\pgfqpoint{2.695792in}{1.495203in}}%
\pgfpathlineto{\pgfqpoint{2.777640in}{1.528504in}}%
\pgfpathlineto{\pgfqpoint{2.854374in}{1.557317in}}%
\pgfpathlineto{\pgfqpoint{2.925991in}{1.581789in}}%
\pgfpathlineto{\pgfqpoint{2.992493in}{1.602179in}}%
\pgfpathlineto{\pgfqpoint{3.053880in}{1.618825in}}%
\pgfpathlineto{\pgfqpoint{3.115266in}{1.633231in}}%
\pgfpathlineto{\pgfqpoint{3.176653in}{1.645269in}}%
\pgfpathlineto{\pgfqpoint{3.232924in}{1.654129in}}%
\pgfpathlineto{\pgfqpoint{3.289195in}{1.660836in}}%
\pgfpathlineto{\pgfqpoint{3.345466in}{1.665338in}}%
\pgfpathlineto{\pgfqpoint{3.401737in}{1.667598in}}%
\pgfpathlineto{\pgfqpoint{3.458008in}{1.667598in}}%
\pgfpathlineto{\pgfqpoint{3.514279in}{1.665338in}}%
\pgfpathlineto{\pgfqpoint{3.570550in}{1.660836in}}%
\pgfpathlineto{\pgfqpoint{3.626821in}{1.654129in}}%
\pgfpathlineto{\pgfqpoint{3.683092in}{1.645269in}}%
\pgfpathlineto{\pgfqpoint{3.744478in}{1.633231in}}%
\pgfpathlineto{\pgfqpoint{3.805865in}{1.618825in}}%
\pgfpathlineto{\pgfqpoint{3.867251in}{1.602179in}}%
\pgfpathlineto{\pgfqpoint{3.933754in}{1.581789in}}%
\pgfpathlineto{\pgfqpoint{4.000256in}{1.559146in}}%
\pgfpathlineto{\pgfqpoint{4.071873in}{1.532489in}}%
\pgfpathlineto{\pgfqpoint{4.148606in}{1.501630in}}%
\pgfpathlineto{\pgfqpoint{4.235571in}{1.464225in}}%
\pgfpathlineto{\pgfqpoint{4.332766in}{1.419978in}}%
\pgfpathlineto{\pgfqpoint{4.455539in}{1.361468in}}%
\pgfpathlineto{\pgfqpoint{4.644814in}{1.268396in}}%
\pgfpathlineto{\pgfqpoint{4.875014in}{1.155752in}}%
\pgfpathlineto{\pgfqpoint{5.013133in}{1.090674in}}%
\pgfpathlineto{\pgfqpoint{5.135906in}{1.035288in}}%
\pgfpathlineto{\pgfqpoint{5.248448in}{0.986930in}}%
\pgfpathlineto{\pgfqpoint{5.355875in}{0.943135in}}%
\pgfpathlineto{\pgfqpoint{5.463301in}{0.901770in}}%
\pgfpathlineto{\pgfqpoint{5.565612in}{0.864690in}}%
\pgfpathlineto{\pgfqpoint{5.667923in}{0.829882in}}%
\pgfpathlineto{\pgfqpoint{5.770234in}{0.797327in}}%
\pgfpathlineto{\pgfqpoint{5.877660in}{0.765518in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{0.736069in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{0.736069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.181956,0.119553,0.231369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{3.015106in}}%
\pgfpathlineto{\pgfqpoint{0.982084in}{3.058535in}}%
\pgfpathlineto{\pgfqpoint{1.089511in}{3.104411in}}%
\pgfpathlineto{\pgfqpoint{1.196937in}{3.152794in}}%
\pgfpathlineto{\pgfqpoint{1.304364in}{3.203723in}}%
\pgfpathlineto{\pgfqpoint{1.411790in}{3.257203in}}%
\pgfpathlineto{\pgfqpoint{1.519216in}{3.313199in}}%
\pgfpathlineto{\pgfqpoint{1.631758in}{3.374464in}}%
\pgfpathlineto{\pgfqpoint{1.749416in}{3.441171in}}%
\pgfpathlineto{\pgfqpoint{1.872189in}{3.513340in}}%
\pgfpathlineto{\pgfqpoint{2.015424in}{3.600168in}}%
\pgfpathlineto{\pgfqpoint{2.250739in}{3.745947in}}%
\pgfpathlineto{\pgfqpoint{2.424668in}{3.852532in}}%
\pgfpathlineto{\pgfqpoint{2.537210in}{3.918967in}}%
\pgfpathlineto{\pgfqpoint{2.629290in}{3.970841in}}%
\pgfpathlineto{\pgfqpoint{2.711138in}{4.014453in}}%
\pgfpathlineto{\pgfqpoint{2.782756in}{4.050258in}}%
\pgfpathlineto{\pgfqpoint{2.849258in}{4.081216in}}%
\pgfpathlineto{\pgfqpoint{2.915760in}{4.109686in}}%
\pgfpathlineto{\pgfqpoint{2.977147in}{4.133525in}}%
\pgfpathlineto{\pgfqpoint{3.033418in}{4.153145in}}%
\pgfpathlineto{\pgfqpoint{3.089689in}{4.170483in}}%
\pgfpathlineto{\pgfqpoint{3.145960in}{4.185409in}}%
\pgfpathlineto{\pgfqpoint{3.197115in}{4.196789in}}%
\pgfpathlineto{\pgfqpoint{3.248271in}{4.206008in}}%
\pgfpathlineto{\pgfqpoint{3.299426in}{4.213006in}}%
\pgfpathlineto{\pgfqpoint{3.350581in}{4.217736in}}%
\pgfpathlineto{\pgfqpoint{3.401737in}{4.220167in}}%
\pgfpathlineto{\pgfqpoint{3.452892in}{4.220283in}}%
\pgfpathlineto{\pgfqpoint{3.504048in}{4.218083in}}%
\pgfpathlineto{\pgfqpoint{3.555203in}{4.213582in}}%
\pgfpathlineto{\pgfqpoint{3.606359in}{4.206809in}}%
\pgfpathlineto{\pgfqpoint{3.657514in}{4.197809in}}%
\pgfpathlineto{\pgfqpoint{3.708670in}{4.186642in}}%
\pgfpathlineto{\pgfqpoint{3.764941in}{4.171942in}}%
\pgfpathlineto{\pgfqpoint{3.821212in}{4.154818in}}%
\pgfpathlineto{\pgfqpoint{3.877483in}{4.135400in}}%
\pgfpathlineto{\pgfqpoint{3.938869in}{4.111765in}}%
\pgfpathlineto{\pgfqpoint{4.000256in}{4.085765in}}%
\pgfpathlineto{\pgfqpoint{4.066758in}{4.055172in}}%
\pgfpathlineto{\pgfqpoint{4.138375in}{4.019711in}}%
\pgfpathlineto{\pgfqpoint{4.215108in}{3.979214in}}%
\pgfpathlineto{\pgfqpoint{4.302073in}{3.930717in}}%
\pgfpathlineto{\pgfqpoint{4.404384in}{3.870918in}}%
\pgfpathlineto{\pgfqpoint{4.532272in}{3.793351in}}%
\pgfpathlineto{\pgfqpoint{5.043827in}{3.479965in}}%
\pgfpathlineto{\pgfqpoint{5.166600in}{3.408945in}}%
\pgfpathlineto{\pgfqpoint{5.279142in}{3.346295in}}%
\pgfpathlineto{\pgfqpoint{5.391684in}{3.286225in}}%
\pgfpathlineto{\pgfqpoint{5.499110in}{3.231419in}}%
\pgfpathlineto{\pgfqpoint{5.606537in}{3.179152in}}%
\pgfpathlineto{\pgfqpoint{5.713963in}{3.129438in}}%
\pgfpathlineto{\pgfqpoint{5.821389in}{3.082256in}}%
\pgfpathlineto{\pgfqpoint{5.928816in}{3.037554in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{3.015106in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{3.015106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.181956,0.119553,0.231369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{0.736782in}}%
\pgfpathlineto{\pgfqpoint{0.976969in}{0.765185in}}%
\pgfpathlineto{\pgfqpoint{1.074164in}{0.794421in}}%
\pgfpathlineto{\pgfqpoint{1.171359in}{0.825951in}}%
\pgfpathlineto{\pgfqpoint{1.268555in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{1.365750in}{0.896224in}}%
\pgfpathlineto{\pgfqpoint{1.462945in}{0.935083in}}%
\pgfpathlineto{\pgfqpoint{1.560141in}{0.976453in}}%
\pgfpathlineto{\pgfqpoint{1.657336in}{1.020313in}}%
\pgfpathlineto{\pgfqpoint{1.754532in}{1.066591in}}%
\pgfpathlineto{\pgfqpoint{1.856842in}{1.117778in}}%
\pgfpathlineto{\pgfqpoint{1.964269in}{1.174002in}}%
\pgfpathlineto{\pgfqpoint{2.087042in}{1.240879in}}%
\pgfpathlineto{\pgfqpoint{2.240508in}{1.327226in}}%
\pgfpathlineto{\pgfqpoint{2.542325in}{1.497682in}}%
\pgfpathlineto{\pgfqpoint{2.644636in}{1.552536in}}%
\pgfpathlineto{\pgfqpoint{2.731601in}{1.596700in}}%
\pgfpathlineto{\pgfqpoint{2.808334in}{1.633208in}}%
\pgfpathlineto{\pgfqpoint{2.879951in}{1.664761in}}%
\pgfpathlineto{\pgfqpoint{2.946453in}{1.691537in}}%
\pgfpathlineto{\pgfqpoint{3.007840in}{1.713838in}}%
\pgfpathlineto{\pgfqpoint{3.064111in}{1.732050in}}%
\pgfpathlineto{\pgfqpoint{3.120382in}{1.747972in}}%
\pgfpathlineto{\pgfqpoint{3.176653in}{1.761465in}}%
\pgfpathlineto{\pgfqpoint{3.227808in}{1.771523in}}%
\pgfpathlineto{\pgfqpoint{3.278964in}{1.779400in}}%
\pgfpathlineto{\pgfqpoint{3.330119in}{1.785036in}}%
\pgfpathlineto{\pgfqpoint{3.381275in}{1.788389in}}%
\pgfpathlineto{\pgfqpoint{3.432430in}{1.789432in}}%
\pgfpathlineto{\pgfqpoint{3.483586in}{1.788157in}}%
\pgfpathlineto{\pgfqpoint{3.534741in}{1.784575in}}%
\pgfpathlineto{\pgfqpoint{3.585896in}{1.778713in}}%
\pgfpathlineto{\pgfqpoint{3.637052in}{1.770615in}}%
\pgfpathlineto{\pgfqpoint{3.688207in}{1.760342in}}%
\pgfpathlineto{\pgfqpoint{3.744478in}{1.746623in}}%
\pgfpathlineto{\pgfqpoint{3.800749in}{1.730487in}}%
\pgfpathlineto{\pgfqpoint{3.857020in}{1.712073in}}%
\pgfpathlineto{\pgfqpoint{3.918407in}{1.689571in}}%
\pgfpathlineto{\pgfqpoint{3.979793in}{1.664761in}}%
\pgfpathlineto{\pgfqpoint{4.046295in}{1.635548in}}%
\pgfpathlineto{\pgfqpoint{4.117913in}{1.601713in}}%
\pgfpathlineto{\pgfqpoint{4.199762in}{1.560516in}}%
\pgfpathlineto{\pgfqpoint{4.291842in}{1.511634in}}%
\pgfpathlineto{\pgfqpoint{4.409499in}{1.446480in}}%
\pgfpathlineto{\pgfqpoint{4.634583in}{1.318503in}}%
\pgfpathlineto{\pgfqpoint{4.798281in}{1.226748in}}%
\pgfpathlineto{\pgfqpoint{4.921054in}{1.160403in}}%
\pgfpathlineto{\pgfqpoint{5.028480in}{1.104754in}}%
\pgfpathlineto{\pgfqpoint{5.130791in}{1.054184in}}%
\pgfpathlineto{\pgfqpoint{5.227986in}{1.008532in}}%
\pgfpathlineto{\pgfqpoint{5.325182in}{0.965323in}}%
\pgfpathlineto{\pgfqpoint{5.422377in}{0.924613in}}%
\pgfpathlineto{\pgfqpoint{5.519572in}{0.886415in}}%
\pgfpathlineto{\pgfqpoint{5.616768in}{0.850703in}}%
\pgfpathlineto{\pgfqpoint{5.713963in}{0.817426in}}%
\pgfpathlineto{\pgfqpoint{5.811158in}{0.786509in}}%
\pgfpathlineto{\pgfqpoint{5.908354in}{0.757861in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{0.736782in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{0.736782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.253074,0.237730,0.483163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{2.995626in}}%
\pgfpathlineto{\pgfqpoint{0.976969in}{3.038329in}}%
\pgfpathlineto{\pgfqpoint{1.074164in}{3.081243in}}%
\pgfpathlineto{\pgfqpoint{1.171359in}{3.126530in}}%
\pgfpathlineto{\pgfqpoint{1.268555in}{3.174261in}}%
\pgfpathlineto{\pgfqpoint{1.365750in}{3.224490in}}%
\pgfpathlineto{\pgfqpoint{1.462945in}{3.277246in}}%
\pgfpathlineto{\pgfqpoint{1.560141in}{3.332525in}}%
\pgfpathlineto{\pgfqpoint{1.657336in}{3.390285in}}%
\pgfpathlineto{\pgfqpoint{1.759647in}{3.453662in}}%
\pgfpathlineto{\pgfqpoint{1.867073in}{3.522856in}}%
\pgfpathlineto{\pgfqpoint{1.984731in}{3.601378in}}%
\pgfpathlineto{\pgfqpoint{2.122851in}{3.696412in}}%
\pgfpathlineto{\pgfqpoint{2.562788in}{4.001672in}}%
\pgfpathlineto{\pgfqpoint{2.654867in}{4.061347in}}%
\pgfpathlineto{\pgfqpoint{2.731601in}{4.108545in}}%
\pgfpathlineto{\pgfqpoint{2.803218in}{4.150002in}}%
\pgfpathlineto{\pgfqpoint{2.869720in}{4.185848in}}%
\pgfpathlineto{\pgfqpoint{2.931107in}{4.216353in}}%
\pgfpathlineto{\pgfqpoint{2.987378in}{4.241895in}}%
\pgfpathlineto{\pgfqpoint{3.043649in}{4.264912in}}%
\pgfpathlineto{\pgfqpoint{3.094804in}{4.283487in}}%
\pgfpathlineto{\pgfqpoint{3.145960in}{4.299690in}}%
\pgfpathlineto{\pgfqpoint{3.197115in}{4.313405in}}%
\pgfpathlineto{\pgfqpoint{3.243155in}{4.323538in}}%
\pgfpathlineto{\pgfqpoint{3.289195in}{4.331513in}}%
\pgfpathlineto{\pgfqpoint{3.335235in}{4.337281in}}%
\pgfpathlineto{\pgfqpoint{3.381275in}{4.340807in}}%
\pgfpathlineto{\pgfqpoint{3.427315in}{4.342069in}}%
\pgfpathlineto{\pgfqpoint{3.473354in}{4.341059in}}%
\pgfpathlineto{\pgfqpoint{3.519394in}{4.337784in}}%
\pgfpathlineto{\pgfqpoint{3.565434in}{4.332263in}}%
\pgfpathlineto{\pgfqpoint{3.611474in}{4.324531in}}%
\pgfpathlineto{\pgfqpoint{3.657514in}{4.314636in}}%
\pgfpathlineto{\pgfqpoint{3.703554in}{4.302636in}}%
\pgfpathlineto{\pgfqpoint{3.754709in}{4.286922in}}%
\pgfpathlineto{\pgfqpoint{3.805865in}{4.268811in}}%
\pgfpathlineto{\pgfqpoint{3.857020in}{4.248431in}}%
\pgfpathlineto{\pgfqpoint{3.913291in}{4.223558in}}%
\pgfpathlineto{\pgfqpoint{3.969562in}{4.196307in}}%
\pgfpathlineto{\pgfqpoint{4.030949in}{4.164112in}}%
\pgfpathlineto{\pgfqpoint{4.097451in}{4.126646in}}%
\pgfpathlineto{\pgfqpoint{4.169069in}{4.083697in}}%
\pgfpathlineto{\pgfqpoint{4.250917in}{4.031872in}}%
\pgfpathlineto{\pgfqpoint{4.342997in}{3.970859in}}%
\pgfpathlineto{\pgfqpoint{4.460655in}{3.890069in}}%
\pgfpathlineto{\pgfqpoint{4.726663in}{3.703543in}}%
\pgfpathlineto{\pgfqpoint{4.875014in}{3.601378in}}%
\pgfpathlineto{\pgfqpoint{4.997787in}{3.519504in}}%
\pgfpathlineto{\pgfqpoint{5.105213in}{3.450433in}}%
\pgfpathlineto{\pgfqpoint{5.207524in}{3.387184in}}%
\pgfpathlineto{\pgfqpoint{5.309835in}{3.326588in}}%
\pgfpathlineto{\pgfqpoint{5.407030in}{3.271573in}}%
\pgfpathlineto{\pgfqpoint{5.504226in}{3.219084in}}%
\pgfpathlineto{\pgfqpoint{5.601421in}{3.169120in}}%
\pgfpathlineto{\pgfqpoint{5.698616in}{3.121649in}}%
\pgfpathlineto{\pgfqpoint{5.795812in}{3.076615in}}%
\pgfpathlineto{\pgfqpoint{5.893007in}{3.033946in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{2.995626in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{2.995626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.253074,0.237730,0.483163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{0.739907in}}%
\pgfpathlineto{\pgfqpoint{0.971853in}{0.767058in}}%
\pgfpathlineto{\pgfqpoint{1.063933in}{0.795005in}}%
\pgfpathlineto{\pgfqpoint{1.156013in}{0.825238in}}%
\pgfpathlineto{\pgfqpoint{1.248093in}{0.857869in}}%
\pgfpathlineto{\pgfqpoint{1.335057in}{0.890981in}}%
\pgfpathlineto{\pgfqpoint{1.422021in}{0.926398in}}%
\pgfpathlineto{\pgfqpoint{1.508985in}{0.964178in}}%
\pgfpathlineto{\pgfqpoint{1.595950in}{1.004356in}}%
\pgfpathlineto{\pgfqpoint{1.682914in}{1.046942in}}%
\pgfpathlineto{\pgfqpoint{1.769878in}{1.091910in}}%
\pgfpathlineto{\pgfqpoint{1.861958in}{1.142042in}}%
\pgfpathlineto{\pgfqpoint{1.959153in}{1.197614in}}%
\pgfpathlineto{\pgfqpoint{2.061464in}{1.258772in}}%
\pgfpathlineto{\pgfqpoint{2.174006in}{1.328689in}}%
\pgfpathlineto{\pgfqpoint{2.317241in}{1.420437in}}%
\pgfpathlineto{\pgfqpoint{2.588365in}{1.594636in}}%
\pgfpathlineto{\pgfqpoint{2.685561in}{1.654076in}}%
\pgfpathlineto{\pgfqpoint{2.767409in}{1.701546in}}%
\pgfpathlineto{\pgfqpoint{2.839027in}{1.740527in}}%
\pgfpathlineto{\pgfqpoint{2.905529in}{1.774130in}}%
\pgfpathlineto{\pgfqpoint{2.966916in}{1.802582in}}%
\pgfpathlineto{\pgfqpoint{3.023187in}{1.826233in}}%
\pgfpathlineto{\pgfqpoint{3.079458in}{1.847338in}}%
\pgfpathlineto{\pgfqpoint{3.130613in}{1.864144in}}%
\pgfpathlineto{\pgfqpoint{3.181768in}{1.878542in}}%
\pgfpathlineto{\pgfqpoint{3.227808in}{1.889344in}}%
\pgfpathlineto{\pgfqpoint{3.273848in}{1.898025in}}%
\pgfpathlineto{\pgfqpoint{3.319888in}{1.904525in}}%
\pgfpathlineto{\pgfqpoint{3.365928in}{1.908799in}}%
\pgfpathlineto{\pgfqpoint{3.411968in}{1.910817in}}%
\pgfpathlineto{\pgfqpoint{3.458008in}{1.910565in}}%
\pgfpathlineto{\pgfqpoint{3.504048in}{1.908043in}}%
\pgfpathlineto{\pgfqpoint{3.550088in}{1.903271in}}%
\pgfpathlineto{\pgfqpoint{3.596128in}{1.896282in}}%
\pgfpathlineto{\pgfqpoint{3.642167in}{1.887124in}}%
\pgfpathlineto{\pgfqpoint{3.688207in}{1.875861in}}%
\pgfpathlineto{\pgfqpoint{3.739363in}{1.860971in}}%
\pgfpathlineto{\pgfqpoint{3.790518in}{1.843700in}}%
\pgfpathlineto{\pgfqpoint{3.841674in}{1.824185in}}%
\pgfpathlineto{\pgfqpoint{3.897945in}{1.800313in}}%
\pgfpathlineto{\pgfqpoint{3.959331in}{1.771644in}}%
\pgfpathlineto{\pgfqpoint{4.020718in}{1.740527in}}%
\pgfpathlineto{\pgfqpoint{4.087220in}{1.704416in}}%
\pgfpathlineto{\pgfqpoint{4.163953in}{1.660157in}}%
\pgfpathlineto{\pgfqpoint{4.250917in}{1.607372in}}%
\pgfpathlineto{\pgfqpoint{4.363459in}{1.536258in}}%
\pgfpathlineto{\pgfqpoint{4.788049in}{1.265024in}}%
\pgfpathlineto{\pgfqpoint{4.895476in}{1.200610in}}%
\pgfpathlineto{\pgfqpoint{4.992671in}{1.144901in}}%
\pgfpathlineto{\pgfqpoint{5.084751in}{1.094628in}}%
\pgfpathlineto{\pgfqpoint{5.176831in}{1.046942in}}%
\pgfpathlineto{\pgfqpoint{5.263795in}{1.004356in}}%
\pgfpathlineto{\pgfqpoint{5.350759in}{0.964178in}}%
\pgfpathlineto{\pgfqpoint{5.437724in}{0.926398in}}%
\pgfpathlineto{\pgfqpoint{5.524688in}{0.890981in}}%
\pgfpathlineto{\pgfqpoint{5.611652in}{0.857869in}}%
\pgfpathlineto{\pgfqpoint{5.703732in}{0.825238in}}%
\pgfpathlineto{\pgfqpoint{5.795812in}{0.795005in}}%
\pgfpathlineto{\pgfqpoint{5.887892in}{0.767058in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{0.739907in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{0.739907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.216078,0.397370,0.619480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{2.978929in}}%
\pgfpathlineto{\pgfqpoint{0.971853in}{3.020495in}}%
\pgfpathlineto{\pgfqpoint{1.063933in}{3.062213in}}%
\pgfpathlineto{\pgfqpoint{1.156013in}{3.106313in}}%
\pgfpathlineto{\pgfqpoint{1.248093in}{3.152891in}}%
\pgfpathlineto{\pgfqpoint{1.340172in}{3.202032in}}%
\pgfpathlineto{\pgfqpoint{1.432252in}{3.253806in}}%
\pgfpathlineto{\pgfqpoint{1.524332in}{3.308258in}}%
\pgfpathlineto{\pgfqpoint{1.616412in}{3.365407in}}%
\pgfpathlineto{\pgfqpoint{1.708492in}{3.425231in}}%
\pgfpathlineto{\pgfqpoint{1.800571in}{3.487661in}}%
\pgfpathlineto{\pgfqpoint{1.897767in}{3.556246in}}%
\pgfpathlineto{\pgfqpoint{2.000078in}{3.631163in}}%
\pgfpathlineto{\pgfqpoint{2.112620in}{3.716320in}}%
\pgfpathlineto{\pgfqpoint{2.255855in}{3.827687in}}%
\pgfpathlineto{\pgfqpoint{2.552556in}{4.059347in}}%
\pgfpathlineto{\pgfqpoint{2.649752in}{4.131806in}}%
\pgfpathlineto{\pgfqpoint{2.726485in}{4.186422in}}%
\pgfpathlineto{\pgfqpoint{2.798103in}{4.234686in}}%
\pgfpathlineto{\pgfqpoint{2.859489in}{4.273531in}}%
\pgfpathlineto{\pgfqpoint{2.915760in}{4.306767in}}%
\pgfpathlineto{\pgfqpoint{2.972031in}{4.337452in}}%
\pgfpathlineto{\pgfqpoint{3.023187in}{4.362911in}}%
\pgfpathlineto{\pgfqpoint{3.074342in}{4.385855in}}%
\pgfpathlineto{\pgfqpoint{3.120382in}{4.404209in}}%
\pgfpathlineto{\pgfqpoint{3.166422in}{4.420265in}}%
\pgfpathlineto{\pgfqpoint{3.212462in}{4.433918in}}%
\pgfpathlineto{\pgfqpoint{3.258502in}{4.445078in}}%
\pgfpathlineto{\pgfqpoint{3.299426in}{4.452843in}}%
\pgfpathlineto{\pgfqpoint{3.340350in}{4.458535in}}%
\pgfpathlineto{\pgfqpoint{3.381275in}{4.462124in}}%
\pgfpathlineto{\pgfqpoint{3.422199in}{4.463589in}}%
\pgfpathlineto{\pgfqpoint{3.463123in}{4.462923in}}%
\pgfpathlineto{\pgfqpoint{3.504048in}{4.460129in}}%
\pgfpathlineto{\pgfqpoint{3.544972in}{4.455222in}}%
\pgfpathlineto{\pgfqpoint{3.585896in}{4.448230in}}%
\pgfpathlineto{\pgfqpoint{3.626821in}{4.439191in}}%
\pgfpathlineto{\pgfqpoint{3.672861in}{4.426635in}}%
\pgfpathlineto{\pgfqpoint{3.718901in}{4.411635in}}%
\pgfpathlineto{\pgfqpoint{3.764941in}{4.394289in}}%
\pgfpathlineto{\pgfqpoint{3.810980in}{4.374709in}}%
\pgfpathlineto{\pgfqpoint{3.862136in}{4.350484in}}%
\pgfpathlineto{\pgfqpoint{3.913291in}{4.323838in}}%
\pgfpathlineto{\pgfqpoint{3.969562in}{4.291960in}}%
\pgfpathlineto{\pgfqpoint{4.030949in}{4.254425in}}%
\pgfpathlineto{\pgfqpoint{4.097451in}{4.210918in}}%
\pgfpathlineto{\pgfqpoint{4.169069in}{4.161268in}}%
\pgfpathlineto{\pgfqpoint{4.250917in}{4.101678in}}%
\pgfpathlineto{\pgfqpoint{4.348113in}{4.028030in}}%
\pgfpathlineto{\pgfqpoint{4.486232in}{3.920280in}}%
\pgfpathlineto{\pgfqpoint{4.752241in}{3.712396in}}%
\pgfpathlineto{\pgfqpoint{4.869898in}{3.623556in}}%
\pgfpathlineto{\pgfqpoint{4.977325in}{3.545242in}}%
\pgfpathlineto{\pgfqpoint{5.074520in}{3.477080in}}%
\pgfpathlineto{\pgfqpoint{5.166600in}{3.415077in}}%
\pgfpathlineto{\pgfqpoint{5.258680in}{3.355695in}}%
\pgfpathlineto{\pgfqpoint{5.350759in}{3.298996in}}%
\pgfpathlineto{\pgfqpoint{5.442839in}{3.244992in}}%
\pgfpathlineto{\pgfqpoint{5.534919in}{3.193660in}}%
\pgfpathlineto{\pgfqpoint{5.626999in}{3.144952in}}%
\pgfpathlineto{\pgfqpoint{5.719079in}{3.098793in}}%
\pgfpathlineto{\pgfqpoint{5.811158in}{3.055098in}}%
\pgfpathlineto{\pgfqpoint{5.903238in}{3.013767in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{2.978929in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{2.978929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619136in}{0.549691in}}{\pgfqpoint{5.621472in}{4.100309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.216078,0.397370,0.619480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.874658in}{0.744659in}}%
\pgfpathlineto{\pgfqpoint{0.966738in}{0.770446in}}%
\pgfpathlineto{\pgfqpoint{1.058817in}{0.798560in}}%
\pgfpathlineto{\pgfqpoint{1.145782in}{0.827384in}}%
\pgfpathlineto{\pgfqpoint{1.232746in}{0.858546in}}%
\pgfpathlineto{\pgfqpoint{1.319710in}{0.892165in}}%
\pgfpathlineto{\pgfqpoint{1.401559in}{0.926152in}}%
\pgfpathlineto{\pgfqpoint{1.483408in}{0.962501in}}%
\pgfpathlineto{\pgfqpoint{1.565256in}{1.001281in}}%
\pgfpathlineto{\pgfqpoint{1.647105in}{1.042542in}}%
\pgfpathlineto{\pgfqpoint{1.728954in}{1.086312in}}%
\pgfpathlineto{\pgfqpoint{1.810802in}{1.132583in}}%
\pgfpathlineto{\pgfqpoint{1.892651in}{1.181311in}}%
\pgfpathlineto{\pgfqpoint{1.979615in}{1.235676in}}%
\pgfpathlineto{\pgfqpoint{2.071695in}{1.295949in}}%
\pgfpathlineto{\pgfqpoint{2.168891in}{1.362251in}}%
\pgfpathlineto{\pgfqpoint{2.281433in}{1.441784in}}%
\pgfpathlineto{\pgfqpoint{2.450246in}{1.564257in}}%
\pgfpathlineto{\pgfqpoint{2.619059in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.711138in}{1.749677in}}%
\pgfpathlineto{\pgfqpoint{2.787872in}{1.800227in}}%
\pgfpathlineto{\pgfqpoint{2.854374in}{1.841531in}}%
\pgfpathlineto{\pgfqpoint{2.915760in}{1.877135in}}%
\pgfpathlineto{\pgfqpoint{2.972031in}{1.907301in}}%
\pgfpathlineto{\pgfqpoint{3.023187in}{1.932419in}}%
\pgfpathlineto{\pgfqpoint{3.074342in}{1.955123in}}%
\pgfpathlineto{\pgfqpoint{3.120382in}{1.973329in}}%
\pgfpathlineto{\pgfqpoint{3.166422in}{1.989289in}}%
\pgfpathlineto{\pgfqpoint{3.212462in}{2.002885in}}%
\pgfpathlineto{\pgfqpoint{3.258502in}{2.014014in}}%
\pgfpathlineto{\pgfqpoint{3.299426in}{2.021766in}}%
\pgfpathlineto{\pgfqpoint{3.340350in}{2.027453in}}%
\pgfpathlineto{\pgfqpoint{3.381275in}{2.031040in}}%
\pgfpathlineto{\pgfqpoint{3.422199in}{2.032506in}}%
\pgfpathlineto{\pgfqpoint{3.463123in}{2.031839in}}%
\pgfpathlineto{\pgfqpoint{3.504048in}{2.029046in}}%
\pgfpathlineto{\pgfqpoint{3.544972in}{2.024143in}}%
\pgfpathlineto{\pgfqpoint{3.585896in}{2.017160in}}%
\pgfpathlineto{\pgfqpoint{3.626821in}{2.008141in}}%
\pgfpathlineto{\pgfqpoint{3.672861in}{1.995630in}}%
\pgfpathlineto{\pgfqpoint{3.718901in}{1.980707in}}%
\pgfpathlineto{\pgfqpoint{3.764941in}{1.963484in}}%
\pgfpathlineto{\pgfqpoint{3.816096in}{1.941801in}}%
\pgfpathlineto{\pgfqpoint{3.867251in}{1.917625in}}%
\pgfpathlineto{\pgfqpoint{3.923522in}{1.888395in}}%
\pgfpathlineto{\pgfqpoint{3.979793in}{1.856684in}}%
\pgfpathlineto{\pgfqpoint{4.041180in}{1.819613in}}%
\pgfpathlineto{\pgfqpoint{4.112798in}{1.773608in}}%
\pgfpathlineto{\pgfqpoint{4.194646in}{1.718159in}}%
\pgfpathlineto{\pgfqpoint{4.291842in}{1.649520in}}%
\pgfpathlineto{\pgfqpoint{4.455539in}{1.530691in}}%
\pgfpathlineto{\pgfqpoint{4.629468in}{1.405322in}}%
\pgfpathlineto{\pgfqpoint{4.742010in}{1.327039in}}%
\pgfpathlineto{\pgfqpoint{4.839205in}{1.262135in}}%
\pgfpathlineto{\pgfqpoint{4.931285in}{1.203382in}}%
\pgfpathlineto{\pgfqpoint{5.018249in}{1.150572in}}%
\pgfpathlineto{\pgfqpoint{5.100098in}{1.103371in}}%
\pgfpathlineto{\pgfqpoint{5.181946in}{1.058662in}}%
\pgfpathlineto{\pgfqpoint{5.263795in}{1.016461in}}%
\pgfpathlineto{\pgfqpoint{5.345644in}{0.976755in}}%
\pgfpathlineto{\pgfqpoint{5.427493in}{0.939502in}}%
\pgfpathlineto{\pgfqpoint{5.509341in}{0.904638in}}%
\pgfpathlineto{\pgfqpoint{5.591190in}{0.872085in}}%
\pgfpathlineto{\pgfqpoint{5.678154in}{0.839926in}}%
\pgfpathlineto{\pgfqpoint{5.765118in}{0.810154in}}%
\pgfpathlineto{\pgfqpoint{5.852083in}{0.782645in}}%
\pgfpathlineto{\pgfqpoint{5.944163in}{0.755842in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{0.744659in}}%
\pgfpathlineto{\pgfqpoint{5.985087in}{0.744659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.619136in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.240608in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.240608in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.240608in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619136in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{6.240608in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801102in}{3.082109in}}%
\pgfpathlineto{\pgfqpoint{6.240531in}{3.082109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.256615in}{3.082109in}}{\pgfqpoint{6.256615in}{3.098192in}}%
\pgfpathlineto{\pgfqpoint{6.256615in}{4.634711in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.256615in}{4.650795in}}{\pgfqpoint{6.240531in}{4.650795in}}%
\pgfpathlineto{\pgfqpoint{5.801102in}{4.650795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.785019in}{4.650795in}}{\pgfqpoint{5.785019in}{4.634711in}}%
\pgfpathlineto{\pgfqpoint{5.785019in}{3.098192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.785019in}{3.082109in}}{\pgfqpoint{5.801102in}{3.082109in}}%
\pgfpathlineto{\pgfqpoint{5.801102in}{3.082109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.042352in,y=4.531961in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle s_1^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.181956,0.119553,0.231369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817185in}{4.434251in}}%
\pgfpathlineto{\pgfqpoint{5.897602in}{4.434251in}}%
\pgfpathlineto{\pgfqpoint{5.978019in}{4.434251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.042352in,y=4.406105in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.253074,0.237730,0.483163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817185in}{4.319968in}}%
\pgfpathlineto{\pgfqpoint{5.897602in}{4.319968in}}%
\pgfpathlineto{\pgfqpoint{5.978019in}{4.319968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.042352in,y=4.291822in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.216078,0.397370,0.619480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817185in}{4.205686in}}%
\pgfpathlineto{\pgfqpoint{5.897602in}{4.205686in}}%
\pgfpathlineto{\pgfqpoint{5.978019in}{4.205686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.042352in,y=4.177540in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.203447,0.560749,0.656495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817185in}{4.091403in}}%
\pgfpathlineto{\pgfqpoint{5.897602in}{4.091403in}}%
\pgfpathlineto{\pgfqpoint{5.978019in}{4.091403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.042352in,y=4.063257in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.251878,0.718272,0.678722}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817185in}{3.977121in}}%
\pgfpathlineto{\pgfqpoint{5.897602in}{3.977121in}}%
\pgfpathlineto{\pgfqpoint{5.978019in}{3.977121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.042352in,y=3.948975in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545786,0.854491,0.698483}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817185in}{3.862838in}}%
\pgfpathlineto{\pgfqpoint{5.897602in}{3.862838in}}%
\pgfpathlineto{\pgfqpoint{5.978019in}{3.862838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.042352in,y=3.834692in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.181956,0.119553,0.231369}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817185in}{3.748556in}}%
\pgfpathlineto{\pgfqpoint{5.897602in}{3.748556in}}%
\pgfpathlineto{\pgfqpoint{5.978019in}{3.748556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.042352in,y=3.720410in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.253074,0.237730,0.483163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817185in}{3.634273in}}%
\pgfpathlineto{\pgfqpoint{5.897602in}{3.634273in}}%
\pgfpathlineto{\pgfqpoint{5.978019in}{3.634273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.042352in,y=3.606127in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.216078,0.397370,0.619480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817185in}{3.519991in}}%
\pgfpathlineto{\pgfqpoint{5.897602in}{3.519991in}}%
\pgfpathlineto{\pgfqpoint{5.978019in}{3.519991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.042352in,y=3.491845in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.042352in,y=3.377562in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle S\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817185in}{3.286796in}}%
\pgfpathlineto{\pgfqpoint{5.897602in}{3.286796in}}%
\pgfpathlineto{\pgfqpoint{5.978019in}{3.286796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.042352in,y=3.258650in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{1\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.817185in}{3.163254in}}%
\pgfpathlineto{\pgfqpoint{5.897602in}{3.163254in}}%
\pgfpathlineto{\pgfqpoint{5.978019in}{3.163254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.042352in,y=3.135109in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{2\}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

